Implementation of Real-Time Automotive SAR Imaging

This paper presents measures to reduce the computation time of automotive synthetic aperture radar (SAR) imaging to achieve real-time capability. For this, the image formation, which is based on the Back-Projection algorithm, was thoroughly analyzed. Various optimizations were individually tested and analyzed on graphics processing units (GPU). Apart from the time reduction gained from these measures, the data size needed for processing was also drastically decreased. With a combination of all measures, a high-resolution SAR image of 30 m by 30 m that combines 8192 chirps can be reconstructed in less than 30 ms using a standard GPU. It is thus demonstrated that a real-time implementation of automotive SAR is possible.

==> figures/holo_kombi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.58, 
width=3.987in,
height=1.993in*12/15,
at={(0.669in,1.267in)},
scale only axis,
point meta min=100.526993340352,
point meta max=170.526993340352,
axis on top,
xmin=-15,
xmax=15,
xtick=\empty,
xlabel style={font=\color{white!15!black}},
%xlabel={x in m},
ymin=1,
ymax=13,
ylabel style={font=\color{white!15!black}, yshift = -0.6cm},
ylabel={y in m},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Holografie Kombination},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ytick={160,140,120}, yticklabels={\hspace{-0.17cm} -10,\hspace{-0.17cm} -30,\hspace{-0.17cm} -50}, style={xshift=-0.2cm}}
]
\addplot [forget plot] graphics [xmin=-15.0125, xmax=15.0125, ymin=0.9875, ymax=31.0125] {figures/holo_kombi-1.eps};
\end{axis}
\end{tikzpicture}%

==> figures/holo_kombi_diff_neu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.58, 
width=3.987in,
height=1.993in*12/15,
at={(0.669in,1.267in)},
scale only axis,
point meta min=-12,
point meta max=6,
axis on top,
xmin=-15,
xmax=15,
xlabel style={font=\color{white!15!black}, yshift = 0.2cm},
xlabel={x in m},
ymin=1,
ymax=13,
ylabel style={font=\color{white!15!black}, yshift = -0.6cm},
ylabel={y in m},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Differenz Kombination},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ytick={5,0,-5,-10}, yticklabels={\hspace{-0.17cm} 5,\hspace{-0.17cm} 0,\hspace{-0.17cm} -5, \hspace{-0.17cm} -10}, style={xshift=-0.2cm}}
]
\addplot [forget plot] graphics [xmin=-15.0125, xmax=15.0125, ymin=0.9875, ymax=31.0125] {figures/holo_kombi_diff_neu-1.eps};
\end{axis}
\end{tikzpicture}%

==> figures/holo_ref_kaesten.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.90000,0.60000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.58,
width=3.987in,
height=1.993in*12/15,
at={(0.669in,1.267in)},
scale only axis,
point meta min=106.286826598063,
point meta max=176.286826598063,
axis on top,
xmin=-15,
xmax=15,
xlabel style={font=\color{white!15!black}, yshift = 0.2cm},
xlabel={x in m},
ymin=1,
ymax=13,
ylabel style={font=\color{white!15!black}, yshift = -0.6cm},
ylabel={y in m},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Referenz},
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ytick={166,146,126}, yticklabels={\hspace{-0.17cm} -10,\hspace{-0.17cm} -30,\hspace{-0.17cm} -50}, style={xshift=-0.2cm}}
%colorbar style={title={dB}}
]
\addplot [forget plot] graphics [xmin=-15.0125, xmax=15.0125, ymin=0.9875, ymax=31.0125] {figures/holo_ref_kaesten-1.eps};
\draw[line width=0.5pt, draw=red] (axis cs:2.9,7.5) rectangle (axis cs:3.6,8.2);
\draw[line width=0.5pt, draw=mycolor1] (axis cs:-6.5,11.2) rectangle (axis cs:-1.2,12.6);
\draw[line width=0.5pt, draw=green] (axis cs:-5.5,6) rectangle (axis cs:1.1,11.2);
%\draw[line width=0.5pt, draw=mycolor2] (axis cs:-14.5,1.5) rectangle (axis cs:-6,5);
%\draw[line width=0.5pt, draw=mycolor2] (axis cs:1.5,1.5) rectangle (axis cs:10,5);
%\draw[line width=0.5pt, draw=mycolor3] (axis cs:5.5,24) rectangle (axis cs:15,31);
%\draw[line width=0.5pt, draw=mycolor3] (axis cs:-15,8.5) rectangle (axis cs:-9,15);
\end{axis}
\end{tikzpicture}%

==> figures/skizze_polar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale = 0.5, 
width=4.521in,
height=2.26in*8/15,
at={(0.758in,1.134in)},
scale only axis,
xmin=-15,
xmax=15,
%xlabel style={font=\color{white!15!black}},
xtick = \empty,
%xlabel={x in m},
ymin=1,
ymax=9,%16,
ytick= \empty,
%%ylabel style={font=\color{white!15!black}},
%ylabel={y in m},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Schema - Reduktion der Auswertungspunkte},axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=0.3536pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
-15	1\\
-15	1.45\\
-15	1.9\\
-15	2.35\\
-15	2.8\\
-15	3.25\\
-15	3.7\\
-15	4.15\\
-15	4.6\\
-15	5.05\\
-15	5.5\\
-15	5.95\\
-15	6.4\\
-15	6.85\\
-15	7.3\\
-15	7.75\\
-15	8.2\\
-15	8.65\\
-15	9.1\\
-15	9.55\\
-15	10\\
-15	10.45\\
-15	10.9\\
-15	11.35\\
-15	11.8\\
-15	12.25\\
-15	12.7\\
-15	13.15\\
-15	13.6\\
-15	14.05\\
-15	14.5\\
-15	14.95\\
-15	15.4\\
-15	15.85\\
-15	16.3\\
-15	16.75\\
-15	17.2\\
-15	17.65\\
-15	18.1\\
-15	18.55\\
-15	19\\
-15	19.45\\
-15	19.9\\
-15	20.35\\
-15	20.8\\
-15	21.25\\
-15	21.7\\
-15	22.15\\
-15	22.6\\
-15	23.05\\
-15	23.5\\
-15	23.95\\
-15	24.4\\
-15	24.85\\
-15	25.3\\
-15	25.75\\
-15	26.2\\
-15	26.65\\
-15	27.1\\
-15	27.55\\
-15	28\\
-15	28.45\\
-15	28.9\\
-15	29.35\\
-15	29.8\\
-15	30.25\\
-15	30.7\\
-14.55	1\\
-14.55	1.45\\
-14.55	1.9\\
-14.55	2.35\\
-14.55	2.8\\
-14.55	3.25\\
-14.55	3.7\\
-14.55	4.15\\
-14.55	4.6\\
-14.55	5.05\\
-14.55	5.5\\
-14.55	5.95\\
-14.55	6.4\\
-14.55	6.85\\
-14.55	7.3\\
-14.55	7.75\\
-14.55	8.2\\
-14.55	8.65\\
-14.55	9.1\\
-14.55	9.55\\
-14.55	10\\
-14.55	10.45\\
-14.55	10.9\\
-14.55	11.35\\
-14.55	11.8\\
-14.55	12.25\\
-14.55	12.7\\
-14.55	13.15\\
-14.55	13.6\\
-14.55	14.05\\
-14.55	14.5\\
-14.55	14.95\\
-14.55	15.4\\
-14.55	15.85\\
-14.55	16.3\\
-14.55	16.75\\
-14.55	17.2\\
-14.55	17.65\\
-14.55	18.1\\
-14.55	18.55\\
-14.55	19\\
-14.55	19.45\\
-14.55	19.9\\
-14.55	20.35\\
-14.55	20.8\\
-14.55	21.25\\
-14.55	21.7\\
-14.55	22.15\\
-14.55	22.6\\
-14.55	23.05\\
-14.55	23.5\\
-14.55	23.95\\
-14.55	24.4\\
-14.55	24.85\\
-14.55	25.3\\
-14.55	25.75\\
-14.55	26.2\\
-14.55	26.65\\
-14.55	27.1\\
-14.55	27.55\\
-14.55	28\\
-14.55	28.45\\
-14.55	28.9\\
-14.55	29.35\\
-14.55	29.8\\
-14.55	30.25\\
-14.55	30.7\\
-14.1	1\\
-14.1	1.45\\
-14.1	1.9\\
-14.1	2.35\\
-14.1	2.8\\
-14.1	3.25\\
-14.1	3.7\\
-14.1	4.15\\
-14.1	4.6\\
-14.1	5.05\\
-14.1	5.5\\
-14.1	5.95\\
-14.1	6.4\\
-14.1	6.85\\
-14.1	7.3\\
-14.1	7.75\\
-14.1	8.2\\
-14.1	8.65\\
-14.1	9.1\\
-14.1	9.55\\
-14.1	10\\
-14.1	10.45\\
-14.1	10.9\\
-14.1	11.35\\
-14.1	11.8\\
-14.1	12.25\\
-14.1	12.7\\
-14.1	13.15\\
-14.1	13.6\\
-14.1	14.05\\
-14.1	14.5\\
-14.1	14.95\\
-14.1	15.4\\
-14.1	15.85\\
-14.1	16.3\\
-14.1	16.75\\
-14.1	17.2\\
-14.1	17.65\\
-14.1	18.1\\
-14.1	18.55\\
-14.1	19\\
-14.1	19.45\\
-14.1	19.9\\
-14.1	20.35\\
-14.1	20.8\\
-14.1	21.25\\
-14.1	21.7\\
-14.1	22.15\\
-14.1	22.6\\
-14.1	23.05\\
-14.1	23.5\\
-14.1	23.95\\
-14.1	24.4\\
-14.1	24.85\\
-14.1	25.3\\
-14.1	25.75\\
-14.1	26.2\\
-14.1	26.65\\
-14.1	27.1\\
-14.1	27.55\\
-14.1	28\\
-14.1	28.45\\
-14.1	28.9\\
-14.1	29.35\\
-14.1	29.8\\
-14.1	30.25\\
-14.1	30.7\\
-13.65	1\\
-13.65	1.45\\
-13.65	1.9\\
-13.65	2.35\\
-13.65	2.8\\
-13.65	3.25\\
-13.65	3.7\\
-13.65	4.15\\
-13.65	4.6\\
-13.65	5.05\\
-13.65	5.5\\
-13.65	5.95\\
-13.65	6.4\\
-13.65	6.85\\
-13.65	7.3\\
-13.65	7.75\\
-13.65	8.2\\
-13.65	8.65\\
-13.65	9.1\\
-13.65	9.55\\
-13.65	10\\
-13.65	10.45\\
-13.65	10.9\\
-13.65	11.35\\
-13.65	11.8\\
-13.65	12.25\\
-13.65	12.7\\
-13.65	13.15\\
-13.65	13.6\\
-13.65	14.05\\
-13.65	14.5\\
-13.65	14.95\\
-13.65	15.4\\
-13.65	15.85\\
-13.65	16.3\\
-13.65	16.75\\
-13.65	17.2\\
-13.65	17.65\\
-13.65	18.1\\
-13.65	18.55\\
-13.65	19\\
-13.65	19.45\\
-13.65	19.9\\
-13.65	20.35\\
-13.65	20.8\\
-13.65	21.25\\
-13.65	21.7\\
-13.65	22.15\\
-13.65	22.6\\
-13.65	23.05\\
-13.65	23.5\\
-13.65	23.95\\
-13.65	24.4\\
-13.65	24.85\\
-13.65	25.3\\
-13.65	25.75\\
-13.65	26.2\\
-13.65	26.65\\
-13.65	27.1\\
-13.65	27.55\\
-13.65	28\\
-13.65	28.45\\
-13.65	28.9\\
-13.65	29.35\\
-13.65	29.8\\
-13.65	30.25\\
-13.65	30.7\\
-13.2	1\\
-13.2	1.45\\
-13.2	1.9\\
-13.2	2.35\\
-13.2	2.8\\
-13.2	3.25\\
-13.2	3.7\\
-13.2	4.15\\
-13.2	4.6\\
-13.2	5.05\\
-13.2	5.5\\
-13.2	5.95\\
-13.2	6.4\\
-13.2	6.85\\
-13.2	7.3\\
-13.2	7.75\\
-13.2	8.2\\
-13.2	8.65\\
-13.2	9.1\\
-13.2	9.55\\
-13.2	10\\
-13.2	10.45\\
-13.2	10.9\\
-13.2	11.35\\
-13.2	11.8\\
-13.2	12.25\\
-13.2	12.7\\
-13.2	13.15\\
-13.2	13.6\\
-13.2	14.05\\
-13.2	14.5\\
-13.2	14.95\\
-13.2	15.4\\
-13.2	15.85\\
-13.2	16.3\\
-13.2	16.75\\
-13.2	17.2\\
-13.2	17.65\\
-13.2	18.1\\
-13.2	18.55\\
-13.2	19\\
-13.2	19.45\\
-13.2	19.9\\
-13.2	20.35\\
-13.2	20.8\\
-13.2	21.25\\
-13.2	21.7\\
-13.2	22.15\\
-13.2	22.6\\
-13.2	23.05\\
-13.2	23.5\\
-13.2	23.95\\
-13.2	24.4\\
-13.2	24.85\\
-13.2	25.3\\
-13.2	25.75\\
-13.2	26.2\\
-13.2	26.65\\
-13.2	27.1\\
-13.2	27.55\\
-13.2	28\\
-13.2	28.45\\
-13.2	28.9\\
-13.2	29.35\\
-13.2	29.8\\
-13.2	30.25\\
-13.2	30.7\\
-12.75	1\\
-12.75	1.45\\
-12.75	1.9\\
-12.75	2.35\\
-12.75	2.8\\
-12.75	3.25\\
-12.75	3.7\\
-12.75	4.15\\
-12.75	4.6\\
-12.75	5.05\\
-12.75	5.5\\
-12.75	5.95\\
-12.75	6.4\\
-12.75	6.85\\
-12.75	7.3\\
-12.75	7.75\\
-12.75	8.2\\
-12.75	8.65\\
-12.75	9.1\\
-12.75	9.55\\
-12.75	10\\
-12.75	10.45\\
-12.75	10.9\\
-12.75	11.35\\
-12.75	11.8\\
-12.75	12.25\\
-12.75	12.7\\
-12.75	13.15\\
-12.75	13.6\\
-12.75	14.05\\
-12.75	14.5\\
-12.75	14.95\\
-12.75	15.4\\
-12.75	15.85\\
-12.75	16.3\\
-12.75	16.75\\
-12.75	17.2\\
-12.75	17.65\\
-12.75	18.1\\
-12.75	18.55\\
-12.75	19\\
-12.75	19.45\\
-12.75	19.9\\
-12.75	20.35\\
-12.75	20.8\\
-12.75	21.25\\
-12.75	21.7\\
-12.75	22.15\\
-12.75	22.6\\
-12.75	23.05\\
-12.75	23.5\\
-12.75	23.95\\
-12.75	24.4\\
-12.75	24.85\\
-12.75	25.3\\
-12.75	25.75\\
-12.75	26.2\\
-12.75	26.65\\
-12.75	27.1\\
-12.75	27.55\\
-12.75	28\\
-12.75	28.45\\
-12.75	28.9\\
-12.75	29.35\\
-12.75	29.8\\
-12.75	30.25\\
-12.75	30.7\\
-12.3	1\\
-12.3	1.45\\
-12.3	1.9\\
-12.3	2.35\\
-12.3	2.8\\
-12.3	3.25\\
-12.3	3.7\\
-12.3	4.15\\
-12.3	4.6\\
-12.3	5.05\\
-12.3	5.5\\
-12.3	5.95\\
-12.3	6.4\\
-12.3	6.85\\
-12.3	7.3\\
-12.3	7.75\\
-12.3	8.2\\
-12.3	8.65\\
-12.3	9.1\\
-12.3	9.55\\
-12.3	10\\
-12.3	10.45\\
-12.3	10.9\\
-12.3	11.35\\
-12.3	11.8\\
-12.3	12.25\\
-12.3	12.7\\
-12.3	13.15\\
-12.3	13.6\\
-12.3	14.05\\
-12.3	14.5\\
-12.3	14.95\\
-12.3	15.4\\
-12.3	15.85\\
-12.3	16.3\\
-12.3	16.75\\
-12.3	17.2\\
-12.3	17.65\\
-12.3	18.1\\
-12.3	18.55\\
-12.3	19\\
-12.3	19.45\\
-12.3	19.9\\
-12.3	20.35\\
-12.3	20.8\\
-12.3	21.25\\
-12.3	21.7\\
-12.3	22.15\\
-12.3	22.6\\
-12.3	23.05\\
-12.3	23.5\\
-12.3	23.95\\
-12.3	24.4\\
-12.3	24.85\\
-12.3	25.3\\
-12.3	25.75\\
-12.3	26.2\\
-12.3	26.65\\
-12.3	27.1\\
-12.3	27.55\\
-12.3	28\\
-12.3	28.45\\
-12.3	28.9\\
-12.3	29.35\\
-12.3	29.8\\
-12.3	30.25\\
-12.3	30.7\\
-11.85	1\\
-11.85	1.45\\
-11.85	1.9\\
-11.85	2.35\\
-11.85	2.8\\
-11.85	3.25\\
-11.85	3.7\\
-11.85	4.15\\
-11.85	4.6\\
-11.85	5.05\\
-11.85	5.5\\
-11.85	5.95\\
-11.85	6.4\\
-11.85	6.85\\
-11.85	7.3\\
-11.85	7.75\\
-11.85	8.2\\
-11.85	8.65\\
-11.85	9.1\\
-11.85	9.55\\
-11.85	10\\
-11.85	10.45\\
-11.85	10.9\\
-11.85	11.35\\
-11.85	11.8\\
-11.85	12.25\\
-11.85	12.7\\
-11.85	13.15\\
-11.85	13.6\\
-11.85	14.05\\
-11.85	14.5\\
-11.85	14.95\\
-11.85	15.4\\
-11.85	15.85\\
-11.85	16.3\\
-11.85	16.75\\
-11.85	17.2\\
-11.85	17.65\\
-11.85	18.1\\
-11.85	18.55\\
-11.85	19\\
-11.85	19.45\\
-11.85	19.9\\
-11.85	20.35\\
-11.85	20.8\\
-11.85	21.25\\
-11.85	21.7\\
-11.85	22.15\\
-11.85	22.6\\
-11.85	23.05\\
-11.85	23.5\\
-11.85	23.95\\
-11.85	24.4\\
-11.85	24.85\\
-11.85	25.3\\
-11.85	25.75\\
-11.85	26.2\\
-11.85	26.65\\
-11.85	27.1\\
-11.85	27.55\\
-11.85	28\\
-11.85	28.45\\
-11.85	28.9\\
-11.85	29.35\\
-11.85	29.8\\
-11.85	30.25\\
-11.85	30.7\\
-11.4	1\\
-11.4	1.45\\
-11.4	1.9\\
-11.4	2.35\\
-11.4	2.8\\
-11.4	3.25\\
-11.4	3.7\\
-11.4	4.15\\
-11.4	4.6\\
-11.4	5.05\\
-11.4	5.5\\
-11.4	5.95\\
-11.4	6.4\\
-11.4	6.85\\
-11.4	7.3\\
-11.4	7.75\\
-11.4	8.2\\
-11.4	8.65\\
-11.4	9.1\\
-11.4	9.55\\
-11.4	10\\
-11.4	10.45\\
-11.4	10.9\\
-11.4	11.35\\
-11.4	11.8\\
-11.4	12.25\\
-11.4	12.7\\
-11.4	13.15\\
-11.4	13.6\\
-11.4	14.05\\
-11.4	14.5\\
-11.4	14.95\\
-11.4	15.4\\
-11.4	15.85\\
-11.4	16.3\\
-11.4	16.75\\
-11.4	17.2\\
-11.4	17.65\\
-11.4	18.1\\
-11.4	18.55\\
-11.4	19\\
-11.4	19.45\\
-11.4	19.9\\
-11.4	20.35\\
-11.4	20.8\\
-11.4	21.25\\
-11.4	21.7\\
-11.4	22.15\\
-11.4	22.6\\
-11.4	23.05\\
-11.4	23.5\\
-11.4	23.95\\
-11.4	24.4\\
-11.4	24.85\\
-11.4	25.3\\
-11.4	25.75\\
-11.4	26.2\\
-11.4	26.65\\
-11.4	27.1\\
-11.4	27.55\\
-11.4	28\\
-11.4	28.45\\
-11.4	28.9\\
-11.4	29.35\\
-11.4	29.8\\
-11.4	30.25\\
-11.4	30.7\\
-10.95	1\\
-10.95	1.45\\
-10.95	1.9\\
-10.95	2.35\\
-10.95	2.8\\
-10.95	3.25\\
-10.95	3.7\\
-10.95	4.15\\
-10.95	4.6\\
-10.95	5.05\\
-10.95	5.5\\
-10.95	5.95\\
-10.95	6.4\\
-10.95	6.85\\
-10.95	7.3\\
-10.95	7.75\\
-10.95	8.2\\
-10.95	8.65\\
-10.95	9.1\\
-10.95	9.55\\
-10.95	10\\
-10.95	10.45\\
-10.95	10.9\\
-10.95	11.35\\
-10.95	11.8\\
-10.95	12.25\\
-10.95	12.7\\
-10.95	13.15\\
-10.95	13.6\\
-10.95	14.05\\
-10.95	14.5\\
-10.95	14.95\\
-10.95	15.4\\
-10.95	15.85\\
-10.95	16.3\\
-10.95	16.75\\
-10.95	17.2\\
-10.95	17.65\\
-10.95	18.1\\
-10.95	18.55\\
-10.95	19\\
-10.95	19.45\\
-10.95	19.9\\
-10.95	20.35\\
-10.95	20.8\\
-10.95	21.25\\
-10.95	21.7\\
-10.95	22.15\\
-10.95	22.6\\
-10.95	23.05\\
-10.95	23.5\\
-10.95	23.95\\
-10.95	24.4\\
-10.95	24.85\\
-10.95	25.3\\
-10.95	25.75\\
-10.95	26.2\\
-10.95	26.65\\
-10.95	27.1\\
-10.95	27.55\\
-10.95	28\\
-10.95	28.45\\
-10.95	28.9\\
-10.95	29.35\\
-10.95	29.8\\
-10.95	30.25\\
-10.95	30.7\\
-10.5	1\\
-10.5	1.45\\
-10.5	1.9\\
-10.5	2.35\\
-10.5	2.8\\
-10.5	3.25\\
-10.5	3.7\\
-10.5	4.15\\
-10.5	4.6\\
-10.5	5.05\\
-10.5	5.5\\
-10.5	5.95\\
-10.5	6.4\\
-10.5	6.85\\
-10.5	7.3\\
-10.5	7.75\\
-10.5	8.2\\
-10.5	8.65\\
-10.5	9.1\\
-10.5	9.55\\
-10.5	10\\
-10.5	10.45\\
-10.5	10.9\\
-10.5	11.35\\
-10.5	11.8\\
-10.5	12.25\\
-10.5	12.7\\
-10.5	13.15\\
-10.5	13.6\\
-10.5	14.05\\
-10.5	14.5\\
-10.5	14.95\\
-10.5	15.4\\
-10.5	15.85\\
-10.5	16.3\\
-10.5	16.75\\
-10.5	17.2\\
-10.5	17.65\\
-10.5	18.1\\
-10.5	18.55\\
-10.5	19\\
-10.5	19.45\\
-10.5	19.9\\
-10.5	20.35\\
-10.5	20.8\\
-10.5	21.25\\
-10.5	21.7\\
-10.5	22.15\\
-10.5	22.6\\
-10.5	23.05\\
-10.5	23.5\\
-10.5	23.95\\
-10.5	24.4\\
-10.5	24.85\\
-10.5	25.3\\
-10.5	25.75\\
-10.5	26.2\\
-10.5	26.65\\
-10.5	27.1\\
-10.5	27.55\\
-10.5	28\\
-10.5	28.45\\
-10.5	28.9\\
-10.5	29.35\\
-10.5	29.8\\
-10.5	30.25\\
-10.5	30.7\\
-10.05	1\\
-10.05	1.45\\
-10.05	1.9\\
-10.05	2.35\\
-10.05	2.8\\
-10.05	3.25\\
-10.05	3.7\\
-10.05	4.15\\
-10.05	4.6\\
-10.05	5.05\\
-10.05	5.5\\
-10.05	5.95\\
-10.05	6.4\\
-10.05	6.85\\
-10.05	7.3\\
-10.05	7.75\\
-10.05	8.2\\
-10.05	8.65\\
-10.05	9.1\\
-10.05	9.55\\
-10.05	10\\
-10.05	10.45\\
-10.05	10.9\\
-10.05	11.35\\
-10.05	11.8\\
-10.05	12.25\\
-10.05	12.7\\
-10.05	13.15\\
-10.05	13.6\\
-10.05	14.05\\
-10.05	14.5\\
-10.05	14.95\\
-10.05	15.4\\
-10.05	15.85\\
-10.05	16.3\\
-10.05	16.75\\
-10.05	17.2\\
-10.05	17.65\\
-10.05	18.1\\
-10.05	18.55\\
-10.05	19\\
-10.05	19.45\\
-10.05	19.9\\
-10.05	20.35\\
-10.05	20.8\\
-10.05	21.25\\
-10.05	21.7\\
-10.05	22.15\\
-10.05	22.6\\
-10.05	23.05\\
-10.05	23.5\\
-10.05	23.95\\
-10.05	24.4\\
-10.05	24.85\\
-10.05	25.3\\
-10.05	25.75\\
-10.05	26.2\\
-10.05	26.65\\
-10.05	27.1\\
-10.05	27.55\\
-10.05	28\\
-10.05	28.45\\
-10.05	28.9\\
-10.05	29.35\\
-10.05	29.8\\
-10.05	30.25\\
-10.05	30.7\\
-9.6	1\\
-9.6	1.45\\
-9.6	1.9\\
-9.6	2.35\\
-9.6	2.8\\
-9.6	3.25\\
-9.6	3.7\\
-9.6	4.15\\
-9.6	4.6\\
-9.6	5.05\\
-9.6	5.5\\
-9.6	5.95\\
-9.6	6.4\\
-9.6	6.85\\
-9.6	7.3\\
-9.6	7.75\\
-9.6	8.2\\
-9.6	8.65\\
-9.6	9.1\\
-9.6	9.55\\
-9.6	10\\
-9.6	10.45\\
-9.6	10.9\\
-9.6	11.35\\
-9.6	11.8\\
-9.6	12.25\\
-9.6	12.7\\
-9.6	13.15\\
-9.6	13.6\\
-9.6	14.05\\
-9.6	14.5\\
-9.6	14.95\\
-9.6	15.4\\
-9.6	15.85\\
-9.6	16.3\\
-9.6	16.75\\
-9.6	17.2\\
-9.6	17.65\\
-9.6	18.1\\
-9.6	18.55\\
-9.6	19\\
-9.6	19.45\\
-9.6	19.9\\
-9.6	20.35\\
-9.6	20.8\\
-9.6	21.25\\
-9.6	21.7\\
-9.6	22.15\\
-9.6	22.6\\
-9.6	23.05\\
-9.6	23.5\\
-9.6	23.95\\
-9.6	24.4\\
-9.6	24.85\\
-9.6	25.3\\
-9.6	25.75\\
-9.6	26.2\\
-9.6	26.65\\
-9.6	27.1\\
-9.6	27.55\\
-9.6	28\\
-9.6	28.45\\
-9.6	28.9\\
-9.6	29.35\\
-9.6	29.8\\
-9.6	30.25\\
-9.6	30.7\\
-9.15	1\\
-9.15	1.45\\
-9.15	1.9\\
-9.15	2.35\\
-9.15	2.8\\
-9.15	3.25\\
-9.15	3.7\\
-9.15	4.15\\
-9.15	4.6\\
-9.15	5.05\\
-9.15	5.5\\
-9.15	5.95\\
-9.15	6.4\\
-9.15	6.85\\
-9.15	7.3\\
-9.15	7.75\\
-9.15	8.2\\
-9.15	8.65\\
-9.15	9.1\\
-9.15	9.55\\
-9.15	10\\
-9.15	10.45\\
-9.15	10.9\\
-9.15	11.35\\
-9.15	11.8\\
-9.15	12.25\\
-9.15	12.7\\
-9.15	13.15\\
-9.15	13.6\\
-9.15	14.05\\
-9.15	14.5\\
-9.15	14.95\\
-9.15	15.4\\
-9.15	15.85\\
-9.15	16.3\\
-9.15	16.75\\
-9.15	17.2\\
-9.15	17.65\\
-9.15	18.1\\
-9.15	18.55\\
-9.15	19\\
-9.15	19.45\\
-9.15	19.9\\
-9.15	20.35\\
-9.15	20.8\\
-9.15	21.25\\
-9.15	21.7\\
-9.15	22.15\\
-9.15	22.6\\
-9.15	23.05\\
-9.15	23.5\\
-9.15	23.95\\
-9.15	24.4\\
-9.15	24.85\\
-9.15	25.3\\
-9.15	25.75\\
-9.15	26.2\\
-9.15	26.65\\
-9.15	27.1\\
-9.15	27.55\\
-9.15	28\\
-9.15	28.45\\
-9.15	28.9\\
-9.15	29.35\\
-9.15	29.8\\
-9.15	30.25\\
-9.15	30.7\\
-8.7	1\\
-8.7	1.45\\
-8.7	1.9\\
-8.7	2.35\\
-8.7	2.8\\
-8.7	3.25\\
-8.7	3.7\\
-8.7	4.15\\
-8.7	4.6\\
-8.7	5.05\\
-8.7	5.5\\
-8.7	5.95\\
-8.7	6.4\\
-8.7	6.85\\
-8.7	7.3\\
-8.7	7.75\\
-8.7	8.2\\
-8.7	8.65\\
-8.7	9.1\\
-8.7	9.55\\
-8.7	10\\
-8.7	10.45\\
-8.7	10.9\\
-8.7	11.35\\
-8.7	11.8\\
-8.7	12.25\\
-8.7	12.7\\
-8.7	13.15\\
-8.7	13.6\\
-8.7	14.05\\
-8.7	14.5\\
-8.7	14.95\\
-8.7	15.4\\
-8.7	15.85\\
-8.7	16.3\\
-8.7	16.75\\
-8.7	17.2\\
-8.7	17.65\\
-8.7	18.1\\
-8.7	18.55\\
-8.7	19\\
-8.7	19.45\\
-8.7	19.9\\
-8.7	20.35\\
-8.7	20.8\\
-8.7	21.25\\
-8.7	21.7\\
-8.7	22.15\\
-8.7	22.6\\
-8.7	23.05\\
-8.7	23.5\\
-8.7	23.95\\
-8.7	24.4\\
-8.7	24.85\\
-8.7	25.3\\
-8.7	25.75\\
-8.7	26.2\\
-8.7	26.65\\
-8.7	27.1\\
-8.7	27.55\\
-8.7	28\\
-8.7	28.45\\
-8.7	28.9\\
-8.7	29.35\\
-8.7	29.8\\
-8.7	30.25\\
-8.7	30.7\\
-8.25	1\\
-8.25	1.45\\
-8.25	1.9\\
-8.25	2.35\\
-8.25	2.8\\
-8.25	3.25\\
-8.25	3.7\\
-8.25	4.15\\
-8.25	4.6\\
-8.25	5.05\\
-8.25	5.5\\
-8.25	5.95\\
-8.25	6.4\\
-8.25	6.85\\
-8.25	7.3\\
-8.25	7.75\\
-8.25	8.2\\
-8.25	8.65\\
-8.25	9.1\\
-8.25	9.55\\
-8.25	10\\
-8.25	10.45\\
-8.25	10.9\\
-8.25	11.35\\
-8.25	11.8\\
-8.25	12.25\\
-8.25	12.7\\
-8.25	13.15\\
-8.25	13.6\\
-8.25	14.05\\
-8.25	14.5\\
-8.25	14.95\\
-8.25	15.4\\
-8.25	15.85\\
-8.25	16.3\\
-8.25	16.75\\
-8.25	17.2\\
-8.25	17.65\\
-8.25	18.1\\
-8.25	18.55\\
-8.25	19\\
-8.25	19.45\\
-8.25	19.9\\
-8.25	20.35\\
-8.25	20.8\\
-8.25	21.25\\
-8.25	21.7\\
-8.25	22.15\\
-8.25	22.6\\
-8.25	23.05\\
-8.25	23.5\\
-8.25	23.95\\
-8.25	24.4\\
-8.25	24.85\\
-8.25	25.3\\
-8.25	25.75\\
-8.25	26.2\\
-8.25	26.65\\
-8.25	27.1\\
-8.25	27.55\\
-8.25	28\\
-8.25	28.45\\
-8.25	28.9\\
-8.25	29.35\\
-8.25	29.8\\
-8.25	30.25\\
-8.25	30.7\\
-7.8	1\\
-7.8	1.45\\
-7.8	1.9\\
-7.8	2.35\\
-7.8	2.8\\
-7.8	3.25\\
-7.8	3.7\\
-7.8	4.15\\
-7.8	4.6\\
-7.8	5.05\\
-7.8	5.5\\
-7.8	5.95\\
-7.8	6.4\\
-7.8	6.85\\
-7.8	7.3\\
-7.8	7.75\\
-7.8	8.2\\
-7.8	8.65\\
-7.8	9.1\\
-7.8	9.55\\
-7.8	10\\
-7.8	10.45\\
-7.8	10.9\\
-7.8	11.35\\
-7.8	11.8\\
-7.8	12.25\\
-7.8	12.7\\
-7.8	13.15\\
-7.8	13.6\\
-7.8	14.05\\
-7.8	14.5\\
-7.8	14.95\\
-7.8	15.4\\
-7.8	15.85\\
-7.8	16.3\\
-7.8	16.75\\
-7.8	17.2\\
-7.8	17.65\\
-7.8	18.1\\
-7.8	18.55\\
-7.8	19\\
-7.8	19.45\\
-7.8	19.9\\
-7.8	20.35\\
-7.8	20.8\\
-7.8	21.25\\
-7.8	21.7\\
-7.8	22.15\\
-7.8	22.6\\
-7.8	23.05\\
-7.8	23.5\\
-7.8	23.95\\
-7.8	24.4\\
-7.8	24.85\\
-7.8	25.3\\
-7.8	25.75\\
-7.8	26.2\\
-7.8	26.65\\
-7.8	27.1\\
-7.8	27.55\\
-7.8	28\\
-7.8	28.45\\
-7.8	28.9\\
-7.8	29.35\\
-7.8	29.8\\
-7.8	30.25\\
-7.8	30.7\\
-7.35	1\\
-7.35	1.45\\
-7.35	1.9\\
-7.35	2.35\\
-7.35	2.8\\
-7.35	3.25\\
-7.35	3.7\\
-7.35	4.15\\
-7.35	4.6\\
-7.35	5.05\\
-7.35	5.5\\
-7.35	5.95\\
-7.35	6.4\\
-7.35	6.85\\
-7.35	7.3\\
-7.35	7.75\\
-7.35	8.2\\
-7.35	8.65\\
-7.35	9.1\\
-7.35	9.55\\
-7.35	10\\
-7.35	10.45\\
-7.35	10.9\\
-7.35	11.35\\
-7.35	11.8\\
-7.35	12.25\\
-7.35	12.7\\
-7.35	13.15\\
-7.35	13.6\\
-7.35	14.05\\
-7.35	14.5\\
-7.35	14.95\\
-7.35	15.4\\
-7.35	15.85\\
-7.35	16.3\\
-7.35	16.75\\
-7.35	17.2\\
-7.35	17.65\\
-7.35	18.1\\
-7.35	18.55\\
-7.35	19\\
-7.35	19.45\\
-7.35	19.9\\
-7.35	20.35\\
-7.35	20.8\\
-7.35	21.25\\
-7.35	21.7\\
-7.35	22.15\\
-7.35	22.6\\
-7.35	23.05\\
-7.35	23.5\\
-7.35	23.95\\
-7.35	24.4\\
-7.35	24.85\\
-7.35	25.3\\
-7.35	25.75\\
-7.35	26.2\\
-7.35	26.65\\
-7.35	27.1\\
-7.35	27.55\\
-7.35	28\\
-7.35	28.45\\
-7.35	28.9\\
-7.35	29.35\\
-7.35	29.8\\
-7.35	30.25\\
-7.35	30.7\\
-6.9	1\\
-6.9	1.45\\
-6.9	1.9\\
-6.9	2.35\\
-6.9	2.8\\
-6.9	3.25\\
-6.9	3.7\\
-6.9	4.15\\
-6.9	4.6\\
-6.9	5.05\\
-6.9	5.5\\
-6.9	5.95\\
-6.9	6.4\\
-6.9	6.85\\
-6.9	7.3\\
-6.9	7.75\\
-6.9	8.2\\
-6.9	8.65\\
-6.9	9.1\\
-6.9	9.55\\
-6.9	10\\
-6.9	10.45\\
-6.9	10.9\\
-6.9	11.35\\
-6.9	11.8\\
-6.9	12.25\\
-6.9	12.7\\
-6.9	13.15\\
-6.9	13.6\\
-6.9	14.05\\
-6.9	14.5\\
-6.9	14.95\\
-6.9	15.4\\
-6.9	15.85\\
-6.9	16.3\\
-6.9	16.75\\
-6.9	17.2\\
-6.9	17.65\\
-6.9	18.1\\
-6.9	18.55\\
-6.9	19\\
-6.9	19.45\\
-6.9	19.9\\
-6.9	20.35\\
-6.9	20.8\\
-6.9	21.25\\
-6.9	21.7\\
-6.9	22.15\\
-6.9	22.6\\
-6.9	23.05\\
-6.9	23.5\\
-6.9	23.95\\
-6.9	24.4\\
-6.9	24.85\\
-6.9	25.3\\
-6.9	25.75\\
-6.9	26.2\\
-6.9	26.65\\
-6.9	27.1\\
-6.9	27.55\\
-6.9	28\\
-6.9	28.45\\
-6.9	28.9\\
-6.9	29.35\\
-6.9	29.8\\
-6.9	30.25\\
-6.9	30.7\\
-6.45	1\\
-6.45	1.45\\
-6.45	1.9\\
-6.45	2.35\\
-6.45	2.8\\
-6.45	3.25\\
-6.45	3.7\\
-6.45	4.15\\
-6.45	4.6\\
-6.45	5.05\\
-6.45	5.5\\
-6.45	5.95\\
-6.45	6.4\\
-6.45	6.85\\
-6.45	7.3\\
-6.45	7.75\\
-6.45	8.2\\
-6.45	8.65\\
-6.45	9.1\\
-6.45	9.55\\
-6.45	10\\
-6.45	10.45\\
-6.45	10.9\\
-6.45	11.35\\
-6.45	11.8\\
-6.45	12.25\\
-6.45	12.7\\
-6.45	13.15\\
-6.45	13.6\\
-6.45	14.05\\
-6.45	14.5\\
-6.45	14.95\\
-6.45	15.4\\
-6.45	15.85\\
-6.45	16.3\\
-6.45	16.75\\
-6.45	17.2\\
-6.45	17.65\\
-6.45	18.1\\
-6.45	18.55\\
-6.45	19\\
-6.45	19.45\\
-6.45	19.9\\
-6.45	20.35\\
-6.45	20.8\\
-6.45	21.25\\
-6.45	21.7\\
-6.45	22.15\\
-6.45	22.6\\
-6.45	23.05\\
-6.45	23.5\\
-6.45	23.95\\
-6.45	24.4\\
-6.45	24.85\\
-6.45	25.3\\
-6.45	25.75\\
-6.45	26.2\\
-6.45	26.65\\
-6.45	27.1\\
-6.45	27.55\\
-6.45	28\\
-6.45	28.45\\
-6.45	28.9\\
-6.45	29.35\\
-6.45	29.8\\
-6.45	30.25\\
-6.45	30.7\\
-6	1\\
-6	1.45\\
-6	1.9\\
-6	2.35\\
-6	2.8\\
-6	3.25\\
-6	3.7\\
-6	4.15\\
-6	4.6\\
-6	5.05\\
-6	5.5\\
-6	5.95\\
-6	6.4\\
-6	6.85\\
-6	7.3\\
-6	7.75\\
-6	8.2\\
-6	8.65\\
-6	9.1\\
-6	9.55\\
-6	10\\
-6	10.45\\
-6	10.9\\
-6	11.35\\
-6	11.8\\
-6	12.25\\
-6	12.7\\
-6	13.15\\
-6	13.6\\
-6	14.05\\
-6	14.5\\
-6	14.95\\
-6	15.4\\
-6	15.85\\
-6	16.3\\
-6	16.75\\
-6	17.2\\
-6	17.65\\
-6	18.1\\
-6	18.55\\
-6	19\\
-6	19.45\\
-6	19.9\\
-6	20.35\\
-6	20.8\\
-6	21.25\\
-6	21.7\\
-6	22.15\\
-6	22.6\\
-6	23.05\\
-6	23.5\\
-6	23.95\\
-6	24.4\\
-6	24.85\\
-6	25.3\\
-6	25.75\\
-6	26.2\\
-6	26.65\\
-6	27.1\\
-6	27.55\\
-6	28\\
-6	28.45\\
-6	28.9\\
-6	29.35\\
-6	29.8\\
-6	30.25\\
-6	30.7\\
-5.55	1\\
-5.55	1.45\\
-5.55	1.9\\
-5.55	2.35\\
-5.55	2.8\\
-5.55	3.25\\
-5.55	3.7\\
-5.55	4.15\\
-5.55	4.6\\
-5.55	5.05\\
-5.55	5.5\\
-5.55	5.95\\
-5.55	6.4\\
-5.55	6.85\\
-5.55	7.3\\
-5.55	7.75\\
-5.55	8.2\\
-5.55	8.65\\
-5.55	9.1\\
-5.55	9.55\\
-5.55	10\\
-5.55	10.45\\
-5.55	10.9\\
-5.55	11.35\\
-5.55	11.8\\
-5.55	12.25\\
-5.55	12.7\\
-5.55	13.15\\
-5.55	13.6\\
-5.55	14.05\\
-5.55	14.5\\
-5.55	14.95\\
-5.55	15.4\\
-5.55	15.85\\
-5.55	16.3\\
-5.55	16.75\\
-5.55	17.2\\
-5.55	17.65\\
-5.55	18.1\\
-5.55	18.55\\
-5.55	19\\
-5.55	19.45\\
-5.55	19.9\\
-5.55	20.35\\
-5.55	20.8\\
-5.55	21.25\\
-5.55	21.7\\
-5.55	22.15\\
-5.55	22.6\\
-5.55	23.05\\
-5.55	23.5\\
-5.55	23.95\\
-5.55	24.4\\
-5.55	24.85\\
-5.55	25.3\\
-5.55	25.75\\
-5.55	26.2\\
-5.55	26.65\\
-5.55	27.1\\
-5.55	27.55\\
-5.55	28\\
-5.55	28.45\\
-5.55	28.9\\
-5.55	29.35\\
-5.55	29.8\\
-5.55	30.25\\
-5.55	30.7\\
-5.1	1\\
-5.1	1.45\\
-5.1	1.9\\
-5.1	2.35\\
-5.1	2.8\\
-5.1	3.25\\
-5.1	3.7\\
-5.1	4.15\\
-5.1	4.6\\
-5.1	5.05\\
-5.1	5.5\\
-5.1	5.95\\
-5.1	6.4\\
-5.1	6.85\\
-5.1	7.3\\
-5.1	7.75\\
-5.1	8.2\\
-5.1	8.65\\
-5.1	9.1\\
-5.1	9.55\\
-5.1	10\\
-5.1	10.45\\
-5.1	10.9\\
-5.1	11.35\\
-5.1	11.8\\
-5.1	12.25\\
-5.1	12.7\\
-5.1	13.15\\
-5.1	13.6\\
-5.1	14.05\\
-5.1	14.5\\
-5.1	14.95\\
-5.1	15.4\\
-5.1	15.85\\
-5.1	16.3\\
-5.1	16.75\\
-5.1	17.2\\
-5.1	17.65\\
-5.1	18.1\\
-5.1	18.55\\
-5.1	19\\
-5.1	19.45\\
-5.1	19.9\\
-5.1	20.35\\
-5.1	20.8\\
-5.1	21.25\\
-5.1	21.7\\
-5.1	22.15\\
-5.1	22.6\\
-5.1	23.05\\
-5.1	23.5\\
-5.1	23.95\\
-5.1	24.4\\
-5.1	24.85\\
-5.1	25.3\\
-5.1	25.75\\
-5.1	26.2\\
-5.1	26.65\\
-5.1	27.1\\
-5.1	27.55\\
-5.1	28\\
-5.1	28.45\\
-5.1	28.9\\
-5.1	29.35\\
-5.1	29.8\\
-5.1	30.25\\
-5.1	30.7\\
-4.65	1\\
-4.65	1.45\\
-4.65	1.9\\
-4.65	2.35\\
-4.65	2.8\\
-4.65	3.25\\
-4.65	3.7\\
-4.65	4.15\\
-4.65	4.6\\
-4.65	5.05\\
-4.65	5.5\\
-4.65	5.95\\
-4.65	6.4\\
-4.65	6.85\\
-4.65	7.3\\
-4.65	7.75\\
-4.65	8.2\\
-4.65	8.65\\
-4.65	9.1\\
-4.65	9.55\\
-4.65	10\\
-4.65	10.45\\
-4.65	10.9\\
-4.65	11.35\\
-4.65	11.8\\
-4.65	12.25\\
-4.65	12.7\\
-4.65	13.15\\
-4.65	13.6\\
-4.65	14.05\\
-4.65	14.5\\
-4.65	14.95\\
-4.65	15.4\\
-4.65	15.85\\
-4.65	16.3\\
-4.65	16.75\\
-4.65	17.2\\
-4.65	17.65\\
-4.65	18.1\\
-4.65	18.55\\
-4.65	19\\
-4.65	19.45\\
-4.65	19.9\\
-4.65	20.35\\
-4.65	20.8\\
-4.65	21.25\\
-4.65	21.7\\
-4.65	22.15\\
-4.65	22.6\\
-4.65	23.05\\
-4.65	23.5\\
-4.65	23.95\\
-4.65	24.4\\
-4.65	24.85\\
-4.65	25.3\\
-4.65	25.75\\
-4.65	26.2\\
-4.65	26.65\\
-4.65	27.1\\
-4.65	27.55\\
-4.65	28\\
-4.65	28.45\\
-4.65	28.9\\
-4.65	29.35\\
-4.65	29.8\\
-4.65	30.25\\
-4.65	30.7\\
-4.2	1\\
-4.2	1.45\\
-4.2	1.9\\
-4.2	2.35\\
-4.2	2.8\\
-4.2	3.25\\
-4.2	3.7\\
-4.2	4.15\\
-4.2	4.6\\
-4.2	5.05\\
-4.2	5.5\\
-4.2	5.95\\
-4.2	6.4\\
-4.2	6.85\\
-4.2	7.3\\
-4.2	7.75\\
-4.2	8.2\\
-4.2	8.65\\
-4.2	9.1\\
-4.2	9.55\\
-4.2	10\\
-4.2	10.45\\
-4.2	10.9\\
-4.2	11.35\\
-4.2	11.8\\
-4.2	12.25\\
-4.2	12.7\\
-4.2	13.15\\
-4.2	13.6\\
-4.2	14.05\\
-4.2	14.5\\
-4.2	14.95\\
-4.2	15.4\\
-4.2	15.85\\
-4.2	16.3\\
-4.2	16.75\\
-4.2	17.2\\
-4.2	17.65\\
-4.2	18.1\\
-4.2	18.55\\
-4.2	19\\
-4.2	19.45\\
-4.2	19.9\\
-4.2	20.35\\
-4.2	20.8\\
-4.2	21.25\\
-4.2	21.7\\
-4.2	22.15\\
-4.2	22.6\\
-4.2	23.05\\
-4.2	23.5\\
-4.2	23.95\\
-4.2	24.4\\
-4.2	24.85\\
-4.2	25.3\\
-4.2	25.75\\
-4.2	26.2\\
-4.2	26.65\\
-4.2	27.1\\
-4.2	27.55\\
-4.2	28\\
-4.2	28.45\\
-4.2	28.9\\
-4.2	29.35\\
-4.2	29.8\\
-4.2	30.25\\
-4.2	30.7\\
-3.75	1\\
-3.75	1.45\\
-3.75	1.9\\
-3.75	2.35\\
-3.75	2.8\\
-3.75	3.25\\
-3.75	3.7\\
-3.75	4.15\\
-3.75	4.6\\
-3.75	5.05\\
-3.75	5.5\\
-3.75	5.95\\
-3.75	6.4\\
-3.75	6.85\\
-3.75	7.3\\
-3.75	7.75\\
-3.75	8.2\\
-3.75	8.65\\
-3.75	9.1\\
-3.75	9.55\\
-3.75	10\\
-3.75	10.45\\
-3.75	10.9\\
-3.75	11.35\\
-3.75	11.8\\
-3.75	12.25\\
-3.75	12.7\\
-3.75	13.15\\
-3.75	13.6\\
-3.75	14.05\\
-3.75	14.5\\
-3.75	14.95\\
-3.75	15.4\\
-3.75	15.85\\
-3.75	16.3\\
-3.75	16.75\\
-3.75	17.2\\
-3.75	17.65\\
-3.75	18.1\\
-3.75	18.55\\
-3.75	19\\
-3.75	19.45\\
-3.75	19.9\\
-3.75	20.35\\
-3.75	20.8\\
-3.75	21.25\\
-3.75	21.7\\
-3.75	22.15\\
-3.75	22.6\\
-3.75	23.05\\
-3.75	23.5\\
-3.75	23.95\\
-3.75	24.4\\
-3.75	24.85\\
-3.75	25.3\\
-3.75	25.75\\
-3.75	26.2\\
-3.75	26.65\\
-3.75	27.1\\
-3.75	27.55\\
-3.75	28\\
-3.75	28.45\\
-3.75	28.9\\
-3.75	29.35\\
-3.75	29.8\\
-3.75	30.25\\
-3.75	30.7\\
-3.3	1\\
-3.3	1.45\\
-3.3	1.9\\
-3.3	2.35\\
-3.3	2.8\\
-3.3	3.25\\
-3.3	3.7\\
-3.3	4.15\\
-3.3	4.6\\
-3.3	5.05\\
-3.3	5.5\\
-3.3	5.95\\
-3.3	6.4\\
-3.3	6.85\\
-3.3	7.3\\
-3.3	7.75\\
-3.3	8.2\\
-3.3	8.65\\
-3.3	9.1\\
-3.3	9.55\\
-3.3	10\\
-3.3	10.45\\
-3.3	10.9\\
-3.3	11.35\\
-3.3	11.8\\
-3.3	12.25\\
-3.3	12.7\\
-3.3	13.15\\
-3.3	13.6\\
-3.3	14.05\\
-3.3	14.5\\
-3.3	14.95\\
-3.3	15.4\\
-3.3	15.85\\
-3.3	16.3\\
-3.3	16.75\\
-3.3	17.2\\
-3.3	17.65\\
-3.3	18.1\\
-3.3	18.55\\
-3.3	19\\
-3.3	19.45\\
-3.3	19.9\\
-3.3	20.35\\
-3.3	20.8\\
-3.3	21.25\\
-3.3	21.7\\
-3.3	22.15\\
-3.3	22.6\\
-3.3	23.05\\
-3.3	23.5\\
-3.3	23.95\\
-3.3	24.4\\
-3.3	24.85\\
-3.3	25.3\\
-3.3	25.75\\
-3.3	26.2\\
-3.3	26.65\\
-3.3	27.1\\
-3.3	27.55\\
-3.3	28\\
-3.3	28.45\\
-3.3	28.9\\
-3.3	29.35\\
-3.3	29.8\\
-3.3	30.25\\
-3.3	30.7\\
-2.85	1\\
-2.85	1.45\\
-2.85	1.9\\
-2.85	2.35\\
-2.85	2.8\\
-2.85	3.25\\
-2.85	3.7\\
-2.85	4.15\\
-2.85	4.6\\
-2.85	5.05\\
-2.85	5.5\\
-2.85	5.95\\
-2.85	6.4\\
-2.85	6.85\\
-2.85	7.3\\
-2.85	7.75\\
-2.85	8.2\\
-2.85	8.65\\
-2.85	9.1\\
-2.85	9.55\\
-2.85	10\\
-2.85	10.45\\
-2.85	10.9\\
-2.85	11.35\\
-2.85	11.8\\
-2.85	12.25\\
-2.85	12.7\\
-2.85	13.15\\
-2.85	13.6\\
-2.85	14.05\\
-2.85	14.5\\
-2.85	14.95\\
-2.85	15.4\\
-2.85	15.85\\
-2.85	16.3\\
-2.85	16.75\\
-2.85	17.2\\
-2.85	17.65\\
-2.85	18.1\\
-2.85	18.55\\
-2.85	19\\
-2.85	19.45\\
-2.85	19.9\\
-2.85	20.35\\
-2.85	20.8\\
-2.85	21.25\\
-2.85	21.7\\
-2.85	22.15\\
-2.85	22.6\\
-2.85	23.05\\
-2.85	23.5\\
-2.85	23.95\\
-2.85	24.4\\
-2.85	24.85\\
-2.85	25.3\\
-2.85	25.75\\
-2.85	26.2\\
-2.85	26.65\\
-2.85	27.1\\
-2.85	27.55\\
-2.85	28\\
-2.85	28.45\\
-2.85	28.9\\
-2.85	29.35\\
-2.85	29.8\\
-2.85	30.25\\
-2.85	30.7\\
-2.4	1\\
-2.4	1.45\\
-2.4	1.9\\
-2.4	2.35\\
-2.4	2.8\\
-2.4	3.25\\
-2.4	3.7\\
-2.4	4.15\\
-2.4	4.6\\
-2.4	5.05\\
-2.4	5.5\\
-2.4	5.95\\
-2.4	6.4\\
-2.4	6.85\\
-2.4	7.3\\
-2.4	7.75\\
-2.4	8.2\\
-2.4	8.65\\
-2.4	9.1\\
-2.4	9.55\\
-2.4	10\\
-2.4	10.45\\
-2.4	10.9\\
-2.4	11.35\\
-2.4	11.8\\
-2.4	12.25\\
-2.4	12.7\\
-2.4	13.15\\
-2.4	13.6\\
-2.4	14.05\\
-2.4	14.5\\
-2.4	14.95\\
-2.4	15.4\\
-2.4	15.85\\
-2.4	16.3\\
-2.4	16.75\\
-2.4	17.2\\
-2.4	17.65\\
-2.4	18.1\\
-2.4	18.55\\
-2.4	19\\
-2.4	19.45\\
-2.4	19.9\\
-2.4	20.35\\
-2.4	20.8\\
-2.4	21.25\\
-2.4	21.7\\
-2.4	22.15\\
-2.4	22.6\\
-2.4	23.05\\
-2.4	23.5\\
-2.4	23.95\\
-2.4	24.4\\
-2.4	24.85\\
-2.4	25.3\\
-2.4	25.75\\
-2.4	26.2\\
-2.4	26.65\\
-2.4	27.1\\
-2.4	27.55\\
-2.4	28\\
-2.4	28.45\\
-2.4	28.9\\
-2.4	29.35\\
-2.4	29.8\\
-2.4	30.25\\
-2.4	30.7\\
-1.95	1\\
-1.95	1.45\\
-1.95	1.9\\
-1.95	2.35\\
-1.95	2.8\\
-1.95	3.25\\
-1.95	3.7\\
-1.95	4.15\\
-1.95	4.6\\
-1.95	5.05\\
-1.95	5.5\\
-1.95	5.95\\
-1.95	6.4\\
-1.95	6.85\\
-1.95	7.3\\
-1.95	7.75\\
-1.95	8.2\\
-1.95	8.65\\
-1.95	9.1\\
-1.95	9.55\\
-1.95	10\\
-1.95	10.45\\
-1.95	10.9\\
-1.95	11.35\\
-1.95	11.8\\
-1.95	12.25\\
-1.95	12.7\\
-1.95	13.15\\
-1.95	13.6\\
-1.95	14.05\\
-1.95	14.5\\
-1.95	14.95\\
-1.95	15.4\\
-1.95	15.85\\
-1.95	16.3\\
-1.95	16.75\\
-1.95	17.2\\
-1.95	17.65\\
-1.95	18.1\\
-1.95	18.55\\
-1.95	19\\
-1.95	19.45\\
-1.95	19.9\\
-1.95	20.35\\
-1.95	20.8\\
-1.95	21.25\\
-1.95	21.7\\
-1.95	22.15\\
-1.95	22.6\\
-1.95	23.05\\
-1.95	23.5\\
-1.95	23.95\\
-1.95	24.4\\
-1.95	24.85\\
-1.95	25.3\\
-1.95	25.75\\
-1.95	26.2\\
-1.95	26.65\\
-1.95	27.1\\
-1.95	27.55\\
-1.95	28\\
-1.95	28.45\\
-1.95	28.9\\
-1.95	29.35\\
-1.95	29.8\\
-1.95	30.25\\
-1.95	30.7\\
-1.5	1\\
-1.5	1.45\\
-1.5	1.9\\
-1.5	2.35\\
-1.5	2.8\\
-1.5	3.25\\
-1.5	3.7\\
-1.5	4.15\\
-1.5	4.6\\
-1.5	5.05\\
-1.5	5.5\\
-1.5	5.95\\
-1.5	6.4\\
-1.5	6.85\\
-1.5	7.3\\
-1.5	7.75\\
-1.5	8.2\\
-1.5	8.65\\
-1.5	9.1\\
-1.5	9.55\\
-1.5	10\\
-1.5	10.45\\
-1.5	10.9\\
-1.5	11.35\\
-1.5	11.8\\
-1.5	12.25\\
-1.5	12.7\\
-1.5	13.15\\
-1.5	13.6\\
-1.5	14.05\\
-1.5	14.5\\
-1.5	14.95\\
-1.5	15.4\\
-1.5	15.85\\
-1.5	16.3\\
-1.5	16.75\\
-1.5	17.2\\
-1.5	17.65\\
-1.5	18.1\\
-1.5	18.55\\
-1.5	19\\
-1.5	19.45\\
-1.5	19.9\\
-1.5	20.35\\
-1.5	20.8\\
-1.5	21.25\\
-1.5	21.7\\
-1.5	22.15\\
-1.5	22.6\\
-1.5	23.05\\
-1.5	23.5\\
-1.5	23.95\\
-1.5	24.4\\
-1.5	24.85\\
-1.5	25.3\\
-1.5	25.75\\
-1.5	26.2\\
-1.5	26.65\\
-1.5	27.1\\
-1.5	27.55\\
-1.5	28\\
-1.5	28.45\\
-1.5	28.9\\
-1.5	29.35\\
-1.5	29.8\\
-1.5	30.25\\
-1.5	30.7\\
-1.05	1\\
-1.05	1.45\\
-1.05	1.9\\
-1.05	2.35\\
-1.05	2.8\\
-1.05	3.25\\
-1.05	3.7\\
-1.05	4.15\\
-1.05	4.6\\
-1.05	5.05\\
-1.05	5.5\\
-1.05	5.95\\
-1.05	6.4\\
-1.05	6.85\\
-1.05	7.3\\
-1.05	7.75\\
-1.05	8.2\\
-1.05	8.65\\
-1.05	9.1\\
-1.05	9.55\\
-1.05	10\\
-1.05	10.45\\
-1.05	10.9\\
-1.05	11.35\\
-1.05	11.8\\
-1.05	12.25\\
-1.05	12.7\\
-1.05	13.15\\
-1.05	13.6\\
-1.05	14.05\\
-1.05	14.5\\
-1.05	14.95\\
-1.05	15.4\\
-1.05	15.85\\
-1.05	16.3\\
-1.05	16.75\\
-1.05	17.2\\
-1.05	17.65\\
-1.05	18.1\\
-1.05	18.55\\
-1.05	19\\
-1.05	19.45\\
-1.05	19.9\\
-1.05	20.35\\
-1.05	20.8\\
-1.05	21.25\\
-1.05	21.7\\
-1.05	22.15\\
-1.05	22.6\\
-1.05	23.05\\
-1.05	23.5\\
-1.05	23.95\\
-1.05	24.4\\
-1.05	24.85\\
-1.05	25.3\\
-1.05	25.75\\
-1.05	26.2\\
-1.05	26.65\\
-1.05	27.1\\
-1.05	27.55\\
-1.05	28\\
-1.05	28.45\\
-1.05	28.9\\
-1.05	29.35\\
-1.05	29.8\\
-1.05	30.25\\
-1.05	30.7\\
-0.6	1\\
-0.6	1.45\\
-0.6	1.9\\
-0.6	2.35\\
-0.6	2.8\\
-0.6	3.25\\
-0.6	3.7\\
-0.6	4.15\\
-0.6	4.6\\
-0.6	5.05\\
-0.6	5.5\\
-0.6	5.95\\
-0.6	6.4\\
-0.6	6.85\\
-0.6	7.3\\
-0.6	7.75\\
-0.6	8.2\\
-0.6	8.65\\
-0.6	9.1\\
-0.6	9.55\\
-0.6	10\\
-0.6	10.45\\
-0.6	10.9\\
-0.6	11.35\\
-0.6	11.8\\
-0.6	12.25\\
-0.6	12.7\\
-0.6	13.15\\
-0.6	13.6\\
-0.6	14.05\\
-0.6	14.5\\
-0.6	14.95\\
-0.6	15.4\\
-0.6	15.85\\
-0.6	16.3\\
-0.6	16.75\\
-0.6	17.2\\
-0.6	17.65\\
-0.6	18.1\\
-0.6	18.55\\
-0.6	19\\
-0.6	19.45\\
-0.6	19.9\\
-0.6	20.35\\
-0.6	20.8\\
-0.6	21.25\\
-0.6	21.7\\
-0.6	22.15\\
-0.6	22.6\\
-0.6	23.05\\
-0.6	23.5\\
-0.6	23.95\\
-0.6	24.4\\
-0.6	24.85\\
-0.6	25.3\\
-0.6	25.75\\
-0.6	26.2\\
-0.6	26.65\\
-0.6	27.1\\
-0.6	27.55\\
-0.6	28\\
-0.6	28.45\\
-0.6	28.9\\
-0.6	29.35\\
-0.6	29.8\\
-0.6	30.25\\
-0.6	30.7\\
-0.15	1\\
-0.15	1.45\\
-0.15	1.9\\
-0.15	2.35\\
-0.15	2.8\\
-0.15	3.25\\
-0.15	3.7\\
-0.15	4.15\\
-0.15	4.6\\
-0.15	5.05\\
-0.15	5.5\\
-0.15	5.95\\
-0.15	6.4\\
-0.15	6.85\\
-0.15	7.3\\
-0.15	7.75\\
-0.15	8.2\\
-0.15	8.65\\
-0.15	9.1\\
-0.15	9.55\\
-0.15	10\\
-0.15	10.45\\
-0.15	10.9\\
-0.15	11.35\\
-0.15	11.8\\
-0.15	12.25\\
-0.15	12.7\\
-0.15	13.15\\
-0.15	13.6\\
-0.15	14.05\\
-0.15	14.5\\
-0.15	14.95\\
-0.15	15.4\\
-0.15	15.85\\
-0.15	16.3\\
-0.15	16.75\\
-0.15	17.2\\
-0.15	17.65\\
-0.15	18.1\\
-0.15	18.55\\
-0.15	19\\
-0.15	19.45\\
-0.15	19.9\\
-0.15	20.35\\
-0.15	20.8\\
-0.15	21.25\\
-0.15	21.7\\
-0.15	22.15\\
-0.15	22.6\\
-0.15	23.05\\
-0.15	23.5\\
-0.15	23.95\\
-0.15	24.4\\
-0.15	24.85\\
-0.15	25.3\\
-0.15	25.75\\
-0.15	26.2\\
-0.15	26.65\\
-0.15	27.1\\
-0.15	27.55\\
-0.15	28\\
-0.15	28.45\\
-0.15	28.9\\
-0.15	29.35\\
-0.15	29.8\\
-0.15	30.25\\
-0.15	30.7\\
0.299999999999999	1\\
0.299999999999999	1.45\\
0.299999999999999	1.9\\
0.299999999999999	2.35\\
0.299999999999999	2.8\\
0.299999999999999	3.25\\
0.299999999999999	3.7\\
0.299999999999999	4.15\\
0.299999999999999	4.6\\
0.299999999999999	5.05\\
0.299999999999999	5.5\\
0.299999999999999	5.95\\
0.299999999999999	6.4\\
0.299999999999999	6.85\\
0.299999999999999	7.3\\
0.299999999999999	7.75\\
0.299999999999999	8.2\\
0.299999999999999	8.65\\
0.299999999999999	9.1\\
0.299999999999999	9.55\\
0.299999999999999	10\\
0.299999999999999	10.45\\
0.299999999999999	10.9\\
0.299999999999999	11.35\\
0.299999999999999	11.8\\
0.299999999999999	12.25\\
0.299999999999999	12.7\\
0.299999999999999	13.15\\
0.299999999999999	13.6\\
0.299999999999999	14.05\\
0.299999999999999	14.5\\
0.299999999999999	14.95\\
0.299999999999999	15.4\\
0.299999999999999	15.85\\
0.299999999999999	16.3\\
0.299999999999999	16.75\\
0.299999999999999	17.2\\
0.299999999999999	17.65\\
0.299999999999999	18.1\\
0.299999999999999	18.55\\
0.299999999999999	19\\
0.299999999999999	19.45\\
0.299999999999999	19.9\\
0.299999999999999	20.35\\
0.299999999999999	20.8\\
0.299999999999999	21.25\\
0.299999999999999	21.7\\
0.299999999999999	22.15\\
0.299999999999999	22.6\\
0.299999999999999	23.05\\
0.299999999999999	23.5\\
0.299999999999999	23.95\\
0.299999999999999	24.4\\
0.299999999999999	24.85\\
0.299999999999999	25.3\\
0.299999999999999	25.75\\
0.299999999999999	26.2\\
0.299999999999999	26.65\\
0.299999999999999	27.1\\
0.299999999999999	27.55\\
0.299999999999999	28\\
0.299999999999999	28.45\\
0.299999999999999	28.9\\
0.299999999999999	29.35\\
0.299999999999999	29.8\\
0.299999999999999	30.25\\
0.299999999999999	30.7\\
0.749999999999998	1\\
0.749999999999998	1.45\\
0.749999999999998	1.9\\
0.749999999999998	2.35\\
0.749999999999998	2.8\\
0.749999999999998	3.25\\
0.749999999999998	3.7\\
0.749999999999998	4.15\\
0.749999999999998	4.6\\
0.749999999999998	5.05\\
0.749999999999998	5.5\\
0.749999999999998	5.95\\
0.749999999999998	6.4\\
0.749999999999998	6.85\\
0.749999999999998	7.3\\
0.749999999999998	7.75\\
0.749999999999998	8.2\\
0.749999999999998	8.65\\
0.749999999999998	9.1\\
0.749999999999998	9.55\\
0.749999999999998	10\\
0.749999999999998	10.45\\
0.749999999999998	10.9\\
0.749999999999998	11.35\\
0.749999999999998	11.8\\
0.749999999999998	12.25\\
0.749999999999998	12.7\\
0.749999999999998	13.15\\
0.749999999999998	13.6\\
0.749999999999998	14.05\\
0.749999999999998	14.5\\
0.749999999999998	14.95\\
0.749999999999998	15.4\\
0.749999999999998	15.85\\
0.749999999999998	16.3\\
0.749999999999998	16.75\\
0.749999999999998	17.2\\
0.749999999999998	17.65\\
0.749999999999998	18.1\\
0.749999999999998	18.55\\
0.749999999999998	19\\
0.749999999999998	19.45\\
0.749999999999998	19.9\\
0.749999999999998	20.35\\
0.749999999999998	20.8\\
0.749999999999998	21.25\\
0.749999999999998	21.7\\
0.749999999999998	22.15\\
0.749999999999998	22.6\\
0.749999999999998	23.05\\
0.749999999999998	23.5\\
0.749999999999998	23.95\\
0.749999999999998	24.4\\
0.749999999999998	24.85\\
0.749999999999998	25.3\\
0.749999999999998	25.75\\
0.749999999999998	26.2\\
0.749999999999998	26.65\\
0.749999999999998	27.1\\
0.749999999999998	27.55\\
0.749999999999998	28\\
0.749999999999998	28.45\\
0.749999999999998	28.9\\
0.749999999999998	29.35\\
0.749999999999998	29.8\\
0.749999999999998	30.25\\
0.749999999999998	30.7\\
1.2	1\\
1.2	1.45\\
1.2	1.9\\
1.2	2.35\\
1.2	2.8\\
1.2	3.25\\
1.2	3.7\\
1.2	4.15\\
1.2	4.6\\
1.2	5.05\\
1.2	5.5\\
1.2	5.95\\
1.2	6.4\\
1.2	6.85\\
1.2	7.3\\
1.2	7.75\\
1.2	8.2\\
1.2	8.65\\
1.2	9.1\\
1.2	9.55\\
1.2	10\\
1.2	10.45\\
1.2	10.9\\
1.2	11.35\\
1.2	11.8\\
1.2	12.25\\
1.2	12.7\\
1.2	13.15\\
1.2	13.6\\
1.2	14.05\\
1.2	14.5\\
1.2	14.95\\
1.2	15.4\\
1.2	15.85\\
1.2	16.3\\
1.2	16.75\\
1.2	17.2\\
1.2	17.65\\
1.2	18.1\\
1.2	18.55\\
1.2	19\\
1.2	19.45\\
1.2	19.9\\
1.2	20.35\\
1.2	20.8\\
1.2	21.25\\
1.2	21.7\\
1.2	22.15\\
1.2	22.6\\
1.2	23.05\\
1.2	23.5\\
1.2	23.95\\
1.2	24.4\\
1.2	24.85\\
1.2	25.3\\
1.2	25.75\\
1.2	26.2\\
1.2	26.65\\
1.2	27.1\\
1.2	27.55\\
1.2	28\\
1.2	28.45\\
1.2	28.9\\
1.2	29.35\\
1.2	29.8\\
1.2	30.25\\
1.2	30.7\\
1.65	1\\
1.65	1.45\\
1.65	1.9\\
1.65	2.35\\
1.65	2.8\\
1.65	3.25\\
1.65	3.7\\
1.65	4.15\\
1.65	4.6\\
1.65	5.05\\
1.65	5.5\\
1.65	5.95\\
1.65	6.4\\
1.65	6.85\\
1.65	7.3\\
1.65	7.75\\
1.65	8.2\\
1.65	8.65\\
1.65	9.1\\
1.65	9.55\\
1.65	10\\
1.65	10.45\\
1.65	10.9\\
1.65	11.35\\
1.65	11.8\\
1.65	12.25\\
1.65	12.7\\
1.65	13.15\\
1.65	13.6\\
1.65	14.05\\
1.65	14.5\\
1.65	14.95\\
1.65	15.4\\
1.65	15.85\\
1.65	16.3\\
1.65	16.75\\
1.65	17.2\\
1.65	17.65\\
1.65	18.1\\
1.65	18.55\\
1.65	19\\
1.65	19.45\\
1.65	19.9\\
1.65	20.35\\
1.65	20.8\\
1.65	21.25\\
1.65	21.7\\
1.65	22.15\\
1.65	22.6\\
1.65	23.05\\
1.65	23.5\\
1.65	23.95\\
1.65	24.4\\
1.65	24.85\\
1.65	25.3\\
1.65	25.75\\
1.65	26.2\\
1.65	26.65\\
1.65	27.1\\
1.65	27.55\\
1.65	28\\
1.65	28.45\\
1.65	28.9\\
1.65	29.35\\
1.65	29.8\\
1.65	30.25\\
1.65	30.7\\
2.1	1\\
2.1	1.45\\
2.1	1.9\\
2.1	2.35\\
2.1	2.8\\
2.1	3.25\\
2.1	3.7\\
2.1	4.15\\
2.1	4.6\\
2.1	5.05\\
2.1	5.5\\
2.1	5.95\\
2.1	6.4\\
2.1	6.85\\
2.1	7.3\\
2.1	7.75\\
2.1	8.2\\
2.1	8.65\\
2.1	9.1\\
2.1	9.55\\
2.1	10\\
2.1	10.45\\
2.1	10.9\\
2.1	11.35\\
2.1	11.8\\
2.1	12.25\\
2.1	12.7\\
2.1	13.15\\
2.1	13.6\\
2.1	14.05\\
2.1	14.5\\
2.1	14.95\\
2.1	15.4\\
2.1	15.85\\
2.1	16.3\\
2.1	16.75\\
2.1	17.2\\
2.1	17.65\\
2.1	18.1\\
2.1	18.55\\
2.1	19\\
2.1	19.45\\
2.1	19.9\\
2.1	20.35\\
2.1	20.8\\
2.1	21.25\\
2.1	21.7\\
2.1	22.15\\
2.1	22.6\\
2.1	23.05\\
2.1	23.5\\
2.1	23.95\\
2.1	24.4\\
2.1	24.85\\
2.1	25.3\\
2.1	25.75\\
2.1	26.2\\
2.1	26.65\\
2.1	27.1\\
2.1	27.55\\
2.1	28\\
2.1	28.45\\
2.1	28.9\\
2.1	29.35\\
2.1	29.8\\
2.1	30.25\\
2.1	30.7\\
2.55	1\\
2.55	1.45\\
2.55	1.9\\
2.55	2.35\\
2.55	2.8\\
2.55	3.25\\
2.55	3.7\\
2.55	4.15\\
2.55	4.6\\
2.55	5.05\\
2.55	5.5\\
2.55	5.95\\
2.55	6.4\\
2.55	6.85\\
2.55	7.3\\
2.55	7.75\\
2.55	8.2\\
2.55	8.65\\
2.55	9.1\\
2.55	9.55\\
2.55	10\\
2.55	10.45\\
2.55	10.9\\
2.55	11.35\\
2.55	11.8\\
2.55	12.25\\
2.55	12.7\\
2.55	13.15\\
2.55	13.6\\
2.55	14.05\\
2.55	14.5\\
2.55	14.95\\
2.55	15.4\\
2.55	15.85\\
2.55	16.3\\
2.55	16.75\\
2.55	17.2\\
2.55	17.65\\
2.55	18.1\\
2.55	18.55\\
2.55	19\\
2.55	19.45\\
2.55	19.9\\
2.55	20.35\\
2.55	20.8\\
2.55	21.25\\
2.55	21.7\\
2.55	22.15\\
2.55	22.6\\
2.55	23.05\\
2.55	23.5\\
2.55	23.95\\
2.55	24.4\\
2.55	24.85\\
2.55	25.3\\
2.55	25.75\\
2.55	26.2\\
2.55	26.65\\
2.55	27.1\\
2.55	27.55\\
2.55	28\\
2.55	28.45\\
2.55	28.9\\
2.55	29.35\\
2.55	29.8\\
2.55	30.25\\
2.55	30.7\\
3	1\\
3	1.45\\
3	1.9\\
3	2.35\\
3	2.8\\
3	3.25\\
3	3.7\\
3	4.15\\
3	4.6\\
3	5.05\\
3	5.5\\
3	5.95\\
3	6.4\\
3	6.85\\
3	7.3\\
3	7.75\\
3	8.2\\
3	8.65\\
3	9.1\\
3	9.55\\
3	10\\
3	10.45\\
3	10.9\\
3	11.35\\
3	11.8\\
3	12.25\\
3	12.7\\
3	13.15\\
3	13.6\\
3	14.05\\
3	14.5\\
3	14.95\\
3	15.4\\
3	15.85\\
3	16.3\\
3	16.75\\
3	17.2\\
3	17.65\\
3	18.1\\
3	18.55\\
3	19\\
3	19.45\\
3	19.9\\
3	20.35\\
3	20.8\\
3	21.25\\
3	21.7\\
3	22.15\\
3	22.6\\
3	23.05\\
3	23.5\\
3	23.95\\
3	24.4\\
3	24.85\\
3	25.3\\
3	25.75\\
3	26.2\\
3	26.65\\
3	27.1\\
3	27.55\\
3	28\\
3	28.45\\
3	28.9\\
3	29.35\\
3	29.8\\
3	30.25\\
3	30.7\\
3.45	1\\
3.45	1.45\\
3.45	1.9\\
3.45	2.35\\
3.45	2.8\\
3.45	3.25\\
3.45	3.7\\
3.45	4.15\\
3.45	4.6\\
3.45	5.05\\
3.45	5.5\\
3.45	5.95\\
3.45	6.4\\
3.45	6.85\\
3.45	7.3\\
3.45	7.75\\
3.45	8.2\\
3.45	8.65\\
3.45	9.1\\
3.45	9.55\\
3.45	10\\
3.45	10.45\\
3.45	10.9\\
3.45	11.35\\
3.45	11.8\\
3.45	12.25\\
3.45	12.7\\
3.45	13.15\\
3.45	13.6\\
3.45	14.05\\
3.45	14.5\\
3.45	14.95\\
3.45	15.4\\
3.45	15.85\\
3.45	16.3\\
3.45	16.75\\
3.45	17.2\\
3.45	17.65\\
3.45	18.1\\
3.45	18.55\\
3.45	19\\
3.45	19.45\\
3.45	19.9\\
3.45	20.35\\
3.45	20.8\\
3.45	21.25\\
3.45	21.7\\
3.45	22.15\\
3.45	22.6\\
3.45	23.05\\
3.45	23.5\\
3.45	23.95\\
3.45	24.4\\
3.45	24.85\\
3.45	25.3\\
3.45	25.75\\
3.45	26.2\\
3.45	26.65\\
3.45	27.1\\
3.45	27.55\\
3.45	28\\
3.45	28.45\\
3.45	28.9\\
3.45	29.35\\
3.45	29.8\\
3.45	30.25\\
3.45	30.7\\
3.9	1\\
3.9	1.45\\
3.9	1.9\\
3.9	2.35\\
3.9	2.8\\
3.9	3.25\\
3.9	3.7\\
3.9	4.15\\
3.9	4.6\\
3.9	5.05\\
3.9	5.5\\
3.9	5.95\\
3.9	6.4\\
3.9	6.85\\
3.9	7.3\\
3.9	7.75\\
3.9	8.2\\
3.9	8.65\\
3.9	9.1\\
3.9	9.55\\
3.9	10\\
3.9	10.45\\
3.9	10.9\\
3.9	11.35\\
3.9	11.8\\
3.9	12.25\\
3.9	12.7\\
3.9	13.15\\
3.9	13.6\\
3.9	14.05\\
3.9	14.5\\
3.9	14.95\\
3.9	15.4\\
3.9	15.85\\
3.9	16.3\\
3.9	16.75\\
3.9	17.2\\
3.9	17.65\\
3.9	18.1\\
3.9	18.55\\
3.9	19\\
3.9	19.45\\
3.9	19.9\\
3.9	20.35\\
3.9	20.8\\
3.9	21.25\\
3.9	21.7\\
3.9	22.15\\
3.9	22.6\\
3.9	23.05\\
3.9	23.5\\
3.9	23.95\\
3.9	24.4\\
3.9	24.85\\
3.9	25.3\\
3.9	25.75\\
3.9	26.2\\
3.9	26.65\\
3.9	27.1\\
3.9	27.55\\
3.9	28\\
3.9	28.45\\
3.9	28.9\\
3.9	29.35\\
3.9	29.8\\
3.9	30.25\\
3.9	30.7\\
4.35	1\\
4.35	1.45\\
4.35	1.9\\
4.35	2.35\\
4.35	2.8\\
4.35	3.25\\
4.35	3.7\\
4.35	4.15\\
4.35	4.6\\
4.35	5.05\\
4.35	5.5\\
4.35	5.95\\
4.35	6.4\\
4.35	6.85\\
4.35	7.3\\
4.35	7.75\\
4.35	8.2\\
4.35	8.65\\
4.35	9.1\\
4.35	9.55\\
4.35	10\\
4.35	10.45\\
4.35	10.9\\
4.35	11.35\\
4.35	11.8\\
4.35	12.25\\
4.35	12.7\\
4.35	13.15\\
4.35	13.6\\
4.35	14.05\\
4.35	14.5\\
4.35	14.95\\
4.35	15.4\\
4.35	15.85\\
4.35	16.3\\
4.35	16.75\\
4.35	17.2\\
4.35	17.65\\
4.35	18.1\\
4.35	18.55\\
4.35	19\\
4.35	19.45\\
4.35	19.9\\
4.35	20.35\\
4.35	20.8\\
4.35	21.25\\
4.35	21.7\\
4.35	22.15\\
4.35	22.6\\
4.35	23.05\\
4.35	23.5\\
4.35	23.95\\
4.35	24.4\\
4.35	24.85\\
4.35	25.3\\
4.35	25.75\\
4.35	26.2\\
4.35	26.65\\
4.35	27.1\\
4.35	27.55\\
4.35	28\\
4.35	28.45\\
4.35	28.9\\
4.35	29.35\\
4.35	29.8\\
4.35	30.25\\
4.35	30.7\\
4.8	1\\
4.8	1.45\\
4.8	1.9\\
4.8	2.35\\
4.8	2.8\\
4.8	3.25\\
4.8	3.7\\
4.8	4.15\\
4.8	4.6\\
4.8	5.05\\
4.8	5.5\\
4.8	5.95\\
4.8	6.4\\
4.8	6.85\\
4.8	7.3\\
4.8	7.75\\
4.8	8.2\\
4.8	8.65\\
4.8	9.1\\
4.8	9.55\\
4.8	10\\
4.8	10.45\\
4.8	10.9\\
4.8	11.35\\
4.8	11.8\\
4.8	12.25\\
4.8	12.7\\
4.8	13.15\\
4.8	13.6\\
4.8	14.05\\
4.8	14.5\\
4.8	14.95\\
4.8	15.4\\
4.8	15.85\\
4.8	16.3\\
4.8	16.75\\
4.8	17.2\\
4.8	17.65\\
4.8	18.1\\
4.8	18.55\\
4.8	19\\
4.8	19.45\\
4.8	19.9\\
4.8	20.35\\
4.8	20.8\\
4.8	21.25\\
4.8	21.7\\
4.8	22.15\\
4.8	22.6\\
4.8	23.05\\
4.8	23.5\\
4.8	23.95\\
4.8	24.4\\
4.8	24.85\\
4.8	25.3\\
4.8	25.75\\
4.8	26.2\\
4.8	26.65\\
4.8	27.1\\
4.8	27.55\\
4.8	28\\
4.8	28.45\\
4.8	28.9\\
4.8	29.35\\
4.8	29.8\\
4.8	30.25\\
4.8	30.7\\
5.25	1\\
5.25	1.45\\
5.25	1.9\\
5.25	2.35\\
5.25	2.8\\
5.25	3.25\\
5.25	3.7\\
5.25	4.15\\
5.25	4.6\\
5.25	5.05\\
5.25	5.5\\
5.25	5.95\\
5.25	6.4\\
5.25	6.85\\
5.25	7.3\\
5.25	7.75\\
5.25	8.2\\
5.25	8.65\\
5.25	9.1\\
5.25	9.55\\
5.25	10\\
5.25	10.45\\
5.25	10.9\\
5.25	11.35\\
5.25	11.8\\
5.25	12.25\\
5.25	12.7\\
5.25	13.15\\
5.25	13.6\\
5.25	14.05\\
5.25	14.5\\
5.25	14.95\\
5.25	15.4\\
5.25	15.85\\
5.25	16.3\\
5.25	16.75\\
5.25	17.2\\
5.25	17.65\\
5.25	18.1\\
5.25	18.55\\
5.25	19\\
5.25	19.45\\
5.25	19.9\\
5.25	20.35\\
5.25	20.8\\
5.25	21.25\\
5.25	21.7\\
5.25	22.15\\
5.25	22.6\\
5.25	23.05\\
5.25	23.5\\
5.25	23.95\\
5.25	24.4\\
5.25	24.85\\
5.25	25.3\\
5.25	25.75\\
5.25	26.2\\
5.25	26.65\\
5.25	27.1\\
5.25	27.55\\
5.25	28\\
5.25	28.45\\
5.25	28.9\\
5.25	29.35\\
5.25	29.8\\
5.25	30.25\\
5.25	30.7\\
5.7	1\\
5.7	1.45\\
5.7	1.9\\
5.7	2.35\\
5.7	2.8\\
5.7	3.25\\
5.7	3.7\\
5.7	4.15\\
5.7	4.6\\
5.7	5.05\\
5.7	5.5\\
5.7	5.95\\
5.7	6.4\\
5.7	6.85\\
5.7	7.3\\
5.7	7.75\\
5.7	8.2\\
5.7	8.65\\
5.7	9.1\\
5.7	9.55\\
5.7	10\\
5.7	10.45\\
5.7	10.9\\
5.7	11.35\\
5.7	11.8\\
5.7	12.25\\
5.7	12.7\\
5.7	13.15\\
5.7	13.6\\
5.7	14.05\\
5.7	14.5\\
5.7	14.95\\
5.7	15.4\\
5.7	15.85\\
5.7	16.3\\
5.7	16.75\\
5.7	17.2\\
5.7	17.65\\
5.7	18.1\\
5.7	18.55\\
5.7	19\\
5.7	19.45\\
5.7	19.9\\
5.7	20.35\\
5.7	20.8\\
5.7	21.25\\
5.7	21.7\\
5.7	22.15\\
5.7	22.6\\
5.7	23.05\\
5.7	23.5\\
5.7	23.95\\
5.7	24.4\\
5.7	24.85\\
5.7	25.3\\
5.7	25.75\\
5.7	26.2\\
5.7	26.65\\
5.7	27.1\\
5.7	27.55\\
5.7	28\\
5.7	28.45\\
5.7	28.9\\
5.7	29.35\\
5.7	29.8\\
5.7	30.25\\
5.7	30.7\\
6.15	1\\
6.15	1.45\\
6.15	1.9\\
6.15	2.35\\
6.15	2.8\\
6.15	3.25\\
6.15	3.7\\
6.15	4.15\\
6.15	4.6\\
6.15	5.05\\
6.15	5.5\\
6.15	5.95\\
6.15	6.4\\
6.15	6.85\\
6.15	7.3\\
6.15	7.75\\
6.15	8.2\\
6.15	8.65\\
6.15	9.1\\
6.15	9.55\\
6.15	10\\
6.15	10.45\\
6.15	10.9\\
6.15	11.35\\
6.15	11.8\\
6.15	12.25\\
6.15	12.7\\
6.15	13.15\\
6.15	13.6\\
6.15	14.05\\
6.15	14.5\\
6.15	14.95\\
6.15	15.4\\
6.15	15.85\\
6.15	16.3\\
6.15	16.75\\
6.15	17.2\\
6.15	17.65\\
6.15	18.1\\
6.15	18.55\\
6.15	19\\
6.15	19.45\\
6.15	19.9\\
6.15	20.35\\
6.15	20.8\\
6.15	21.25\\
6.15	21.7\\
6.15	22.15\\
6.15	22.6\\
6.15	23.05\\
6.15	23.5\\
6.15	23.95\\
6.15	24.4\\
6.15	24.85\\
6.15	25.3\\
6.15	25.75\\
6.15	26.2\\
6.15	26.65\\
6.15	27.1\\
6.15	27.55\\
6.15	28\\
6.15	28.45\\
6.15	28.9\\
6.15	29.35\\
6.15	29.8\\
6.15	30.25\\
6.15	30.7\\
6.6	1\\
6.6	1.45\\
6.6	1.9\\
6.6	2.35\\
6.6	2.8\\
6.6	3.25\\
6.6	3.7\\
6.6	4.15\\
6.6	4.6\\
6.6	5.05\\
6.6	5.5\\
6.6	5.95\\
6.6	6.4\\
6.6	6.85\\
6.6	7.3\\
6.6	7.75\\
6.6	8.2\\
6.6	8.65\\
6.6	9.1\\
6.6	9.55\\
6.6	10\\
6.6	10.45\\
6.6	10.9\\
6.6	11.35\\
6.6	11.8\\
6.6	12.25\\
6.6	12.7\\
6.6	13.15\\
6.6	13.6\\
6.6	14.05\\
6.6	14.5\\
6.6	14.95\\
6.6	15.4\\
6.6	15.85\\
6.6	16.3\\
6.6	16.75\\
6.6	17.2\\
6.6	17.65\\
6.6	18.1\\
6.6	18.55\\
6.6	19\\
6.6	19.45\\
6.6	19.9\\
6.6	20.35\\
6.6	20.8\\
6.6	21.25\\
6.6	21.7\\
6.6	22.15\\
6.6	22.6\\
6.6	23.05\\
6.6	23.5\\
6.6	23.95\\
6.6	24.4\\
6.6	24.85\\
6.6	25.3\\
6.6	25.75\\
6.6	26.2\\
6.6	26.65\\
6.6	27.1\\
6.6	27.55\\
6.6	28\\
6.6	28.45\\
6.6	28.9\\
6.6	29.35\\
6.6	29.8\\
6.6	30.25\\
6.6	30.7\\
7.05	1\\
7.05	1.45\\
7.05	1.9\\
7.05	2.35\\
7.05	2.8\\
7.05	3.25\\
7.05	3.7\\
7.05	4.15\\
7.05	4.6\\
7.05	5.05\\
7.05	5.5\\
7.05	5.95\\
7.05	6.4\\
7.05	6.85\\
7.05	7.3\\
7.05	7.75\\
7.05	8.2\\
7.05	8.65\\
7.05	9.1\\
7.05	9.55\\
7.05	10\\
7.05	10.45\\
7.05	10.9\\
7.05	11.35\\
7.05	11.8\\
7.05	12.25\\
7.05	12.7\\
7.05	13.15\\
7.05	13.6\\
7.05	14.05\\
7.05	14.5\\
7.05	14.95\\
7.05	15.4\\
7.05	15.85\\
7.05	16.3\\
7.05	16.75\\
7.05	17.2\\
7.05	17.65\\
7.05	18.1\\
7.05	18.55\\
7.05	19\\
7.05	19.45\\
7.05	19.9\\
7.05	20.35\\
7.05	20.8\\
7.05	21.25\\
7.05	21.7\\
7.05	22.15\\
7.05	22.6\\
7.05	23.05\\
7.05	23.5\\
7.05	23.95\\
7.05	24.4\\
7.05	24.85\\
7.05	25.3\\
7.05	25.75\\
7.05	26.2\\
7.05	26.65\\
7.05	27.1\\
7.05	27.55\\
7.05	28\\
7.05	28.45\\
7.05	28.9\\
7.05	29.35\\
7.05	29.8\\
7.05	30.25\\
7.05	30.7\\
7.5	1\\
7.5	1.45\\
7.5	1.9\\
7.5	2.35\\
7.5	2.8\\
7.5	3.25\\
7.5	3.7\\
7.5	4.15\\
7.5	4.6\\
7.5	5.05\\
7.5	5.5\\
7.5	5.95\\
7.5	6.4\\
7.5	6.85\\
7.5	7.3\\
7.5	7.75\\
7.5	8.2\\
7.5	8.65\\
7.5	9.1\\
7.5	9.55\\
7.5	10\\
7.5	10.45\\
7.5	10.9\\
7.5	11.35\\
7.5	11.8\\
7.5	12.25\\
7.5	12.7\\
7.5	13.15\\
7.5	13.6\\
7.5	14.05\\
7.5	14.5\\
7.5	14.95\\
7.5	15.4\\
7.5	15.85\\
7.5	16.3\\
7.5	16.75\\
7.5	17.2\\
7.5	17.65\\
7.5	18.1\\
7.5	18.55\\
7.5	19\\
7.5	19.45\\
7.5	19.9\\
7.5	20.35\\
7.5	20.8\\
7.5	21.25\\
7.5	21.7\\
7.5	22.15\\
7.5	22.6\\
7.5	23.05\\
7.5	23.5\\
7.5	23.95\\
7.5	24.4\\
7.5	24.85\\
7.5	25.3\\
7.5	25.75\\
7.5	26.2\\
7.5	26.65\\
7.5	27.1\\
7.5	27.55\\
7.5	28\\
7.5	28.45\\
7.5	28.9\\
7.5	29.35\\
7.5	29.8\\
7.5	30.25\\
7.5	30.7\\
7.95	1\\
7.95	1.45\\
7.95	1.9\\
7.95	2.35\\
7.95	2.8\\
7.95	3.25\\
7.95	3.7\\
7.95	4.15\\
7.95	4.6\\
7.95	5.05\\
7.95	5.5\\
7.95	5.95\\
7.95	6.4\\
7.95	6.85\\
7.95	7.3\\
7.95	7.75\\
7.95	8.2\\
7.95	8.65\\
7.95	9.1\\
7.95	9.55\\
7.95	10\\
7.95	10.45\\
7.95	10.9\\
7.95	11.35\\
7.95	11.8\\
7.95	12.25\\
7.95	12.7\\
7.95	13.15\\
7.95	13.6\\
7.95	14.05\\
7.95	14.5\\
7.95	14.95\\
7.95	15.4\\
7.95	15.85\\
7.95	16.3\\
7.95	16.75\\
7.95	17.2\\
7.95	17.65\\
7.95	18.1\\
7.95	18.55\\
7.95	19\\
7.95	19.45\\
7.95	19.9\\
7.95	20.35\\
7.95	20.8\\
7.95	21.25\\
7.95	21.7\\
7.95	22.15\\
7.95	22.6\\
7.95	23.05\\
7.95	23.5\\
7.95	23.95\\
7.95	24.4\\
7.95	24.85\\
7.95	25.3\\
7.95	25.75\\
7.95	26.2\\
7.95	26.65\\
7.95	27.1\\
7.95	27.55\\
7.95	28\\
7.95	28.45\\
7.95	28.9\\
7.95	29.35\\
7.95	29.8\\
7.95	30.25\\
7.95	30.7\\
8.4	1\\
8.4	1.45\\
8.4	1.9\\
8.4	2.35\\
8.4	2.8\\
8.4	3.25\\
8.4	3.7\\
8.4	4.15\\
8.4	4.6\\
8.4	5.05\\
8.4	5.5\\
8.4	5.95\\
8.4	6.4\\
8.4	6.85\\
8.4	7.3\\
8.4	7.75\\
8.4	8.2\\
8.4	8.65\\
8.4	9.1\\
8.4	9.55\\
8.4	10\\
8.4	10.45\\
8.4	10.9\\
8.4	11.35\\
8.4	11.8\\
8.4	12.25\\
8.4	12.7\\
8.4	13.15\\
8.4	13.6\\
8.4	14.05\\
8.4	14.5\\
8.4	14.95\\
8.4	15.4\\
8.4	15.85\\
8.4	16.3\\
8.4	16.75\\
8.4	17.2\\
8.4	17.65\\
8.4	18.1\\
8.4	18.55\\
8.4	19\\
8.4	19.45\\
8.4	19.9\\
8.4	20.35\\
8.4	20.8\\
8.4	21.25\\
8.4	21.7\\
8.4	22.15\\
8.4	22.6\\
8.4	23.05\\
8.4	23.5\\
8.4	23.95\\
8.4	24.4\\
8.4	24.85\\
8.4	25.3\\
8.4	25.75\\
8.4	26.2\\
8.4	26.65\\
8.4	27.1\\
8.4	27.55\\
8.4	28\\
8.4	28.45\\
8.4	28.9\\
8.4	29.35\\
8.4	29.8\\
8.4	30.25\\
8.4	30.7\\
8.85	1\\
8.85	1.45\\
8.85	1.9\\
8.85	2.35\\
8.85	2.8\\
8.85	3.25\\
8.85	3.7\\
8.85	4.15\\
8.85	4.6\\
8.85	5.05\\
8.85	5.5\\
8.85	5.95\\
8.85	6.4\\
8.85	6.85\\
8.85	7.3\\
8.85	7.75\\
8.85	8.2\\
8.85	8.65\\
8.85	9.1\\
8.85	9.55\\
8.85	10\\
8.85	10.45\\
8.85	10.9\\
8.85	11.35\\
8.85	11.8\\
8.85	12.25\\
8.85	12.7\\
8.85	13.15\\
8.85	13.6\\
8.85	14.05\\
8.85	14.5\\
8.85	14.95\\
8.85	15.4\\
8.85	15.85\\
8.85	16.3\\
8.85	16.75\\
8.85	17.2\\
8.85	17.65\\
8.85	18.1\\
8.85	18.55\\
8.85	19\\
8.85	19.45\\
8.85	19.9\\
8.85	20.35\\
8.85	20.8\\
8.85	21.25\\
8.85	21.7\\
8.85	22.15\\
8.85	22.6\\
8.85	23.05\\
8.85	23.5\\
8.85	23.95\\
8.85	24.4\\
8.85	24.85\\
8.85	25.3\\
8.85	25.75\\
8.85	26.2\\
8.85	26.65\\
8.85	27.1\\
8.85	27.55\\
8.85	28\\
8.85	28.45\\
8.85	28.9\\
8.85	29.35\\
8.85	29.8\\
8.85	30.25\\
8.85	30.7\\
9.3	1\\
9.3	1.45\\
9.3	1.9\\
9.3	2.35\\
9.3	2.8\\
9.3	3.25\\
9.3	3.7\\
9.3	4.15\\
9.3	4.6\\
9.3	5.05\\
9.3	5.5\\
9.3	5.95\\
9.3	6.4\\
9.3	6.85\\
9.3	7.3\\
9.3	7.75\\
9.3	8.2\\
9.3	8.65\\
9.3	9.1\\
9.3	9.55\\
9.3	10\\
9.3	10.45\\
9.3	10.9\\
9.3	11.35\\
9.3	11.8\\
9.3	12.25\\
9.3	12.7\\
9.3	13.15\\
9.3	13.6\\
9.3	14.05\\
9.3	14.5\\
9.3	14.95\\
9.3	15.4\\
9.3	15.85\\
9.3	16.3\\
9.3	16.75\\
9.3	17.2\\
9.3	17.65\\
9.3	18.1\\
9.3	18.55\\
9.3	19\\
9.3	19.45\\
9.3	19.9\\
9.3	20.35\\
9.3	20.8\\
9.3	21.25\\
9.3	21.7\\
9.3	22.15\\
9.3	22.6\\
9.3	23.05\\
9.3	23.5\\
9.3	23.95\\
9.3	24.4\\
9.3	24.85\\
9.3	25.3\\
9.3	25.75\\
9.3	26.2\\
9.3	26.65\\
9.3	27.1\\
9.3	27.55\\
9.3	28\\
9.3	28.45\\
9.3	28.9\\
9.3	29.35\\
9.3	29.8\\
9.3	30.25\\
9.3	30.7\\
9.75	1\\
9.75	1.45\\
9.75	1.9\\
9.75	2.35\\
9.75	2.8\\
9.75	3.25\\
9.75	3.7\\
9.75	4.15\\
9.75	4.6\\
9.75	5.05\\
9.75	5.5\\
9.75	5.95\\
9.75	6.4\\
9.75	6.85\\
9.75	7.3\\
9.75	7.75\\
9.75	8.2\\
9.75	8.65\\
9.75	9.1\\
9.75	9.55\\
9.75	10\\
9.75	10.45\\
9.75	10.9\\
9.75	11.35\\
9.75	11.8\\
9.75	12.25\\
9.75	12.7\\
9.75	13.15\\
9.75	13.6\\
9.75	14.05\\
9.75	14.5\\
9.75	14.95\\
9.75	15.4\\
9.75	15.85\\
9.75	16.3\\
9.75	16.75\\
9.75	17.2\\
9.75	17.65\\
9.75	18.1\\
9.75	18.55\\
9.75	19\\
9.75	19.45\\
9.75	19.9\\
9.75	20.35\\
9.75	20.8\\
9.75	21.25\\
9.75	21.7\\
9.75	22.15\\
9.75	22.6\\
9.75	23.05\\
9.75	23.5\\
9.75	23.95\\
9.75	24.4\\
9.75	24.85\\
9.75	25.3\\
9.75	25.75\\
9.75	26.2\\
9.75	26.65\\
9.75	27.1\\
9.75	27.55\\
9.75	28\\
9.75	28.45\\
9.75	28.9\\
9.75	29.35\\
9.75	29.8\\
9.75	30.25\\
9.75	30.7\\
10.2	1\\
10.2	1.45\\
10.2	1.9\\
10.2	2.35\\
10.2	2.8\\
10.2	3.25\\
10.2	3.7\\
10.2	4.15\\
10.2	4.6\\
10.2	5.05\\
10.2	5.5\\
10.2	5.95\\
10.2	6.4\\
10.2	6.85\\
10.2	7.3\\
10.2	7.75\\
10.2	8.2\\
10.2	8.65\\
10.2	9.1\\
10.2	9.55\\
10.2	10\\
10.2	10.45\\
10.2	10.9\\
10.2	11.35\\
10.2	11.8\\
10.2	12.25\\
10.2	12.7\\
10.2	13.15\\
10.2	13.6\\
10.2	14.05\\
10.2	14.5\\
10.2	14.95\\
10.2	15.4\\
10.2	15.85\\
10.2	16.3\\
10.2	16.75\\
10.2	17.2\\
10.2	17.65\\
10.2	18.1\\
10.2	18.55\\
10.2	19\\
10.2	19.45\\
10.2	19.9\\
10.2	20.35\\
10.2	20.8\\
10.2	21.25\\
10.2	21.7\\
10.2	22.15\\
10.2	22.6\\
10.2	23.05\\
10.2	23.5\\
10.2	23.95\\
10.2	24.4\\
10.2	24.85\\
10.2	25.3\\
10.2	25.75\\
10.2	26.2\\
10.2	26.65\\
10.2	27.1\\
10.2	27.55\\
10.2	28\\
10.2	28.45\\
10.2	28.9\\
10.2	29.35\\
10.2	29.8\\
10.2	30.25\\
10.2	30.7\\
10.65	1\\
10.65	1.45\\
10.65	1.9\\
10.65	2.35\\
10.65	2.8\\
10.65	3.25\\
10.65	3.7\\
10.65	4.15\\
10.65	4.6\\
10.65	5.05\\
10.65	5.5\\
10.65	5.95\\
10.65	6.4\\
10.65	6.85\\
10.65	7.3\\
10.65	7.75\\
10.65	8.2\\
10.65	8.65\\
10.65	9.1\\
10.65	9.55\\
10.65	10\\
10.65	10.45\\
10.65	10.9\\
10.65	11.35\\
10.65	11.8\\
10.65	12.25\\
10.65	12.7\\
10.65	13.15\\
10.65	13.6\\
10.65	14.05\\
10.65	14.5\\
10.65	14.95\\
10.65	15.4\\
10.65	15.85\\
10.65	16.3\\
10.65	16.75\\
10.65	17.2\\
10.65	17.65\\
10.65	18.1\\
10.65	18.55\\
10.65	19\\
10.65	19.45\\
10.65	19.9\\
10.65	20.35\\
10.65	20.8\\
10.65	21.25\\
10.65	21.7\\
10.65	22.15\\
10.65	22.6\\
10.65	23.05\\
10.65	23.5\\
10.65	23.95\\
10.65	24.4\\
10.65	24.85\\
10.65	25.3\\
10.65	25.75\\
10.65	26.2\\
10.65	26.65\\
10.65	27.1\\
10.65	27.55\\
10.65	28\\
10.65	28.45\\
10.65	28.9\\
10.65	29.35\\
10.65	29.8\\
10.65	30.25\\
10.65	30.7\\
11.1	1\\
11.1	1.45\\
11.1	1.9\\
11.1	2.35\\
11.1	2.8\\
11.1	3.25\\
11.1	3.7\\
11.1	4.15\\
11.1	4.6\\
11.1	5.05\\
11.1	5.5\\
11.1	5.95\\
11.1	6.4\\
11.1	6.85\\
11.1	7.3\\
11.1	7.75\\
11.1	8.2\\
11.1	8.65\\
11.1	9.1\\
11.1	9.55\\
11.1	10\\
11.1	10.45\\
11.1	10.9\\
11.1	11.35\\
11.1	11.8\\
11.1	12.25\\
11.1	12.7\\
11.1	13.15\\
11.1	13.6\\
11.1	14.05\\
11.1	14.5\\
11.1	14.95\\
11.1	15.4\\
11.1	15.85\\
11.1	16.3\\
11.1	16.75\\
11.1	17.2\\
11.1	17.65\\
11.1	18.1\\
11.1	18.55\\
11.1	19\\
11.1	19.45\\
11.1	19.9\\
11.1	20.35\\
11.1	20.8\\
11.1	21.25\\
11.1	21.7\\
11.1	22.15\\
11.1	22.6\\
11.1	23.05\\
11.1	23.5\\
11.1	23.95\\
11.1	24.4\\
11.1	24.85\\
11.1	25.3\\
11.1	25.75\\
11.1	26.2\\
11.1	26.65\\
11.1	27.1\\
11.1	27.55\\
11.1	28\\
11.1	28.45\\
11.1	28.9\\
11.1	29.35\\
11.1	29.8\\
11.1	30.25\\
11.1	30.7\\
11.55	1\\
11.55	1.45\\
11.55	1.9\\
11.55	2.35\\
11.55	2.8\\
11.55	3.25\\
11.55	3.7\\
11.55	4.15\\
11.55	4.6\\
11.55	5.05\\
11.55	5.5\\
11.55	5.95\\
11.55	6.4\\
11.55	6.85\\
11.55	7.3\\
11.55	7.75\\
11.55	8.2\\
11.55	8.65\\
11.55	9.1\\
11.55	9.55\\
11.55	10\\
11.55	10.45\\
11.55	10.9\\
11.55	11.35\\
11.55	11.8\\
11.55	12.25\\
11.55	12.7\\
11.55	13.15\\
11.55	13.6\\
11.55	14.05\\
11.55	14.5\\
11.55	14.95\\
11.55	15.4\\
11.55	15.85\\
11.55	16.3\\
11.55	16.75\\
11.55	17.2\\
11.55	17.65\\
11.55	18.1\\
11.55	18.55\\
11.55	19\\
11.55	19.45\\
11.55	19.9\\
11.55	20.35\\
11.55	20.8\\
11.55	21.25\\
11.55	21.7\\
11.55	22.15\\
11.55	22.6\\
11.55	23.05\\
11.55	23.5\\
11.55	23.95\\
11.55	24.4\\
11.55	24.85\\
11.55	25.3\\
11.55	25.75\\
11.55	26.2\\
11.55	26.65\\
11.55	27.1\\
11.55	27.55\\
11.55	28\\
11.55	28.45\\
11.55	28.9\\
11.55	29.35\\
11.55	29.8\\
11.55	30.25\\
11.55	30.7\\
12	1\\
12	1.45\\
12	1.9\\
12	2.35\\
12	2.8\\
12	3.25\\
12	3.7\\
12	4.15\\
12	4.6\\
12	5.05\\
12	5.5\\
12	5.95\\
12	6.4\\
12	6.85\\
12	7.3\\
12	7.75\\
12	8.2\\
12	8.65\\
12	9.1\\
12	9.55\\
12	10\\
12	10.45\\
12	10.9\\
12	11.35\\
12	11.8\\
12	12.25\\
12	12.7\\
12	13.15\\
12	13.6\\
12	14.05\\
12	14.5\\
12	14.95\\
12	15.4\\
12	15.85\\
12	16.3\\
12	16.75\\
12	17.2\\
12	17.65\\
12	18.1\\
12	18.55\\
12	19\\
12	19.45\\
12	19.9\\
12	20.35\\
12	20.8\\
12	21.25\\
12	21.7\\
12	22.15\\
12	22.6\\
12	23.05\\
12	23.5\\
12	23.95\\
12	24.4\\
12	24.85\\
12	25.3\\
12	25.75\\
12	26.2\\
12	26.65\\
12	27.1\\
12	27.55\\
12	28\\
12	28.45\\
12	28.9\\
12	29.35\\
12	29.8\\
12	30.25\\
12	30.7\\
12.45	1\\
12.45	1.45\\
12.45	1.9\\
12.45	2.35\\
12.45	2.8\\
12.45	3.25\\
12.45	3.7\\
12.45	4.15\\
12.45	4.6\\
12.45	5.05\\
12.45	5.5\\
12.45	5.95\\
12.45	6.4\\
12.45	6.85\\
12.45	7.3\\
12.45	7.75\\
12.45	8.2\\
12.45	8.65\\
12.45	9.1\\
12.45	9.55\\
12.45	10\\
12.45	10.45\\
12.45	10.9\\
12.45	11.35\\
12.45	11.8\\
12.45	12.25\\
12.45	12.7\\
12.45	13.15\\
12.45	13.6\\
12.45	14.05\\
12.45	14.5\\
12.45	14.95\\
12.45	15.4\\
12.45	15.85\\
12.45	16.3\\
12.45	16.75\\
12.45	17.2\\
12.45	17.65\\
12.45	18.1\\
12.45	18.55\\
12.45	19\\
12.45	19.45\\
12.45	19.9\\
12.45	20.35\\
12.45	20.8\\
12.45	21.25\\
12.45	21.7\\
12.45	22.15\\
12.45	22.6\\
12.45	23.05\\
12.45	23.5\\
12.45	23.95\\
12.45	24.4\\
12.45	24.85\\
12.45	25.3\\
12.45	25.75\\
12.45	26.2\\
12.45	26.65\\
12.45	27.1\\
12.45	27.55\\
12.45	28\\
12.45	28.45\\
12.45	28.9\\
12.45	29.35\\
12.45	29.8\\
12.45	30.25\\
12.45	30.7\\
12.9	1\\
12.9	1.45\\
12.9	1.9\\
12.9	2.35\\
12.9	2.8\\
12.9	3.25\\
12.9	3.7\\
12.9	4.15\\
12.9	4.6\\
12.9	5.05\\
12.9	5.5\\
12.9	5.95\\
12.9	6.4\\
12.9	6.85\\
12.9	7.3\\
12.9	7.75\\
12.9	8.2\\
12.9	8.65\\
12.9	9.1\\
12.9	9.55\\
12.9	10\\
12.9	10.45\\
12.9	10.9\\
12.9	11.35\\
12.9	11.8\\
12.9	12.25\\
12.9	12.7\\
12.9	13.15\\
12.9	13.6\\
12.9	14.05\\
12.9	14.5\\
12.9	14.95\\
12.9	15.4\\
12.9	15.85\\
12.9	16.3\\
12.9	16.75\\
12.9	17.2\\
12.9	17.65\\
12.9	18.1\\
12.9	18.55\\
12.9	19\\
12.9	19.45\\
12.9	19.9\\
12.9	20.35\\
12.9	20.8\\
12.9	21.25\\
12.9	21.7\\
12.9	22.15\\
12.9	22.6\\
12.9	23.05\\
12.9	23.5\\
12.9	23.95\\
12.9	24.4\\
12.9	24.85\\
12.9	25.3\\
12.9	25.75\\
12.9	26.2\\
12.9	26.65\\
12.9	27.1\\
12.9	27.55\\
12.9	28\\
12.9	28.45\\
12.9	28.9\\
12.9	29.35\\
12.9	29.8\\
12.9	30.25\\
12.9	30.7\\
13.35	1\\
13.35	1.45\\
13.35	1.9\\
13.35	2.35\\
13.35	2.8\\
13.35	3.25\\
13.35	3.7\\
13.35	4.15\\
13.35	4.6\\
13.35	5.05\\
13.35	5.5\\
13.35	5.95\\
13.35	6.4\\
13.35	6.85\\
13.35	7.3\\
13.35	7.75\\
13.35	8.2\\
13.35	8.65\\
13.35	9.1\\
13.35	9.55\\
13.35	10\\
13.35	10.45\\
13.35	10.9\\
13.35	11.35\\
13.35	11.8\\
13.35	12.25\\
13.35	12.7\\
13.35	13.15\\
13.35	13.6\\
13.35	14.05\\
13.35	14.5\\
13.35	14.95\\
13.35	15.4\\
13.35	15.85\\
13.35	16.3\\
13.35	16.75\\
13.35	17.2\\
13.35	17.65\\
13.35	18.1\\
13.35	18.55\\
13.35	19\\
13.35	19.45\\
13.35	19.9\\
13.35	20.35\\
13.35	20.8\\
13.35	21.25\\
13.35	21.7\\
13.35	22.15\\
13.35	22.6\\
13.35	23.05\\
13.35	23.5\\
13.35	23.95\\
13.35	24.4\\
13.35	24.85\\
13.35	25.3\\
13.35	25.75\\
13.35	26.2\\
13.35	26.65\\
13.35	27.1\\
13.35	27.55\\
13.35	28\\
13.35	28.45\\
13.35	28.9\\
13.35	29.35\\
13.35	29.8\\
13.35	30.25\\
13.35	30.7\\
13.8	1\\
13.8	1.45\\
13.8	1.9\\
13.8	2.35\\
13.8	2.8\\
13.8	3.25\\
13.8	3.7\\
13.8	4.15\\
13.8	4.6\\
13.8	5.05\\
13.8	5.5\\
13.8	5.95\\
13.8	6.4\\
13.8	6.85\\
13.8	7.3\\
13.8	7.75\\
13.8	8.2\\
13.8	8.65\\
13.8	9.1\\
13.8	9.55\\
13.8	10\\
13.8	10.45\\
13.8	10.9\\
13.8	11.35\\
13.8	11.8\\
13.8	12.25\\
13.8	12.7\\
13.8	13.15\\
13.8	13.6\\
13.8	14.05\\
13.8	14.5\\
13.8	14.95\\
13.8	15.4\\
13.8	15.85\\
13.8	16.3\\
13.8	16.75\\
13.8	17.2\\
13.8	17.65\\
13.8	18.1\\
13.8	18.55\\
13.8	19\\
13.8	19.45\\
13.8	19.9\\
13.8	20.35\\
13.8	20.8\\
13.8	21.25\\
13.8	21.7\\
13.8	22.15\\
13.8	22.6\\
13.8	23.05\\
13.8	23.5\\
13.8	23.95\\
13.8	24.4\\
13.8	24.85\\
13.8	25.3\\
13.8	25.75\\
13.8	26.2\\
13.8	26.65\\
13.8	27.1\\
13.8	27.55\\
13.8	28\\
13.8	28.45\\
13.8	28.9\\
13.8	29.35\\
13.8	29.8\\
13.8	30.25\\
13.8	30.7\\
14.25	1\\
14.25	1.45\\
14.25	1.9\\
14.25	2.35\\
14.25	2.8\\
14.25	3.25\\
14.25	3.7\\
14.25	4.15\\
14.25	4.6\\
14.25	5.05\\
14.25	5.5\\
14.25	5.95\\
14.25	6.4\\
14.25	6.85\\
14.25	7.3\\
14.25	7.75\\
14.25	8.2\\
14.25	8.65\\
14.25	9.1\\
14.25	9.55\\
14.25	10\\
14.25	10.45\\
14.25	10.9\\
14.25	11.35\\
14.25	11.8\\
14.25	12.25\\
14.25	12.7\\
14.25	13.15\\
14.25	13.6\\
14.25	14.05\\
14.25	14.5\\
14.25	14.95\\
14.25	15.4\\
14.25	15.85\\
14.25	16.3\\
14.25	16.75\\
14.25	17.2\\
14.25	17.65\\
14.25	18.1\\
14.25	18.55\\
14.25	19\\
14.25	19.45\\
14.25	19.9\\
14.25	20.35\\
14.25	20.8\\
14.25	21.25\\
14.25	21.7\\
14.25	22.15\\
14.25	22.6\\
14.25	23.05\\
14.25	23.5\\
14.25	23.95\\
14.25	24.4\\
14.25	24.85\\
14.25	25.3\\
14.25	25.75\\
14.25	26.2\\
14.25	26.65\\
14.25	27.1\\
14.25	27.55\\
14.25	28\\
14.25	28.45\\
14.25	28.9\\
14.25	29.35\\
14.25	29.8\\
14.25	30.25\\
14.25	30.7\\
14.7	1\\
14.7	1.45\\
14.7	1.9\\
14.7	2.35\\
14.7	2.8\\
14.7	3.25\\
14.7	3.7\\
14.7	4.15\\
14.7	4.6\\
14.7	5.05\\
14.7	5.5\\
14.7	5.95\\
14.7	6.4\\
14.7	6.85\\
14.7	7.3\\
14.7	7.75\\
14.7	8.2\\
14.7	8.65\\
14.7	9.1\\
14.7	9.55\\
14.7	10\\
14.7	10.45\\
14.7	10.9\\
14.7	11.35\\
14.7	11.8\\
14.7	12.25\\
14.7	12.7\\
14.7	13.15\\
14.7	13.6\\
14.7	14.05\\
14.7	14.5\\
14.7	14.95\\
14.7	15.4\\
14.7	15.85\\
14.7	16.3\\
14.7	16.75\\
14.7	17.2\\
14.7	17.65\\
14.7	18.1\\
14.7	18.55\\
14.7	19\\
14.7	19.45\\
14.7	19.9\\
14.7	20.35\\
14.7	20.8\\
14.7	21.25\\
14.7	21.7\\
14.7	22.15\\
14.7	22.6\\
14.7	23.05\\
14.7	23.5\\
14.7	23.95\\
14.7	24.4\\
14.7	24.85\\
14.7	25.3\\
14.7	25.75\\
14.7	26.2\\
14.7	26.65\\
14.7	27.1\\
14.7	27.55\\
14.7	28\\
14.7	28.45\\
14.7	28.9\\
14.7	29.35\\
14.7	29.8\\
14.7	30.25\\
14.7	30.7\\
};
\addlegendentry{reference}

\addplot[only marks, mark=*, mark options={}, mark size=0.7906pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
0	1\\
-2.57812633285799	1.39679794868588\\
-2.33430104290114	1.77449106471109\\
-2.03560473659362	2.11047228221232\\
-1.68905868908634	2.39684389196518\\
-1.30280895073422	2.62687432807808\\
-0.885934862770063	2.79515640287935\\
-0.448235634668765	2.89773441043895\\
0	2.93219711097819\\
0.448235634668765	2.89773441043895\\
0.885934862770063	2.79515640287935\\
1.30280895073422	2.62687432807808\\
1.68905868908634	2.39684389196518\\
2.03560473659362	2.11047228221232\\
2.33430104290114	1.77449106471109\\
2.57812633285799	1.39679794868588\\
-4.68072814246745	1.32405256803343\\
-4.53840172472172	1.7507829481822\\
-4.35726378334537	2.16254097509144\\
-4.13886337457417	2.55580537467374\\
-3.88506821597481	2.92721302672439\\
-3.59804871408968	3.2735877256674\\
-3.28025940354474	3.59196734284416\\
-2.93441795634964	3.87962915805821\\
-2.56348194089835	4.13411314374567\\
-2.17062352942295	4.35324300264965\\
-1.75920237019729	4.53514477908864\\
-1.33273685648223	4.67826288465885\\
-0.8948740379149	4.7813734013219\\
-0.449358431653658	4.84359454811243\\
0	4.86439422195638\\
0.449358431653658	4.84359454811243\\
0.8948740379149	4.7813734013219\\
1.33273685648223	4.67826288465885\\
1.75920237019729	4.53514477908864\\
2.17062352942295	4.35324300264965\\
2.56348194089835	4.13411314374567\\
2.93441795634964	3.87962915805821\\
3.28025940354474	3.59196734284416\\
3.59804871408968	3.2735877256674\\
3.88506821597481	2.92721302672439\\
4.13886337457417	2.55580537467374\\
4.35726378334537	2.16254097509144\\
4.53840172472172	1.7507829481822\\
4.68072814246745	1.32405256803343\\
-6.67281430540655	1.29120215012336\\
-6.50443287552624	1.97129569438349\\
-6.32234514947027	2.49431464693032\\
-6.13399658820841	2.9270701397078\\
-5.92689788532222	3.32648992240837\\
-5.69382681730105	3.71133263417668\\
-5.43580472903698	4.07991184888848\\
-5.15396230373377	4.43061240898058\\
-4.84953460811976	4.76189750326172\\
-4.52385568023993	5.07231540140027\\
-4.17835268354391	5.36050581557775\\
-3.81453965288755	5.62520586143031\\
-3.43401085985371	5.86525559215694\\
-3.03843382646627	6.07960308154299\\
-2.62954201791206	6.26730903362491\\
-2.20912724629211	6.42755089879584\\
-1.77903181868981	6.55962647831495\\
-1.34114046396412	6.66295700142508\\
-0.897372073645551	6.73708966159443\\
-0.449671293127321	6.78169960076813\\
0	6.79659133293458\\
0.449671293127321	6.78169960076813\\
0.897372073645551	6.73708966159443\\
1.34114046396412	6.66295700142508\\
1.77903181868981	6.55962647831495\\
2.20912724629211	6.42755089879584\\
2.62954201791206	6.26730903362491\\
3.03843382646627	6.07960308154299\\
3.43401085985371	5.86525559215694\\
3.81453965288755	5.62520586143031\\
4.17835268354391	5.36050581557775\\
4.52385568023993	5.07231540140027\\
4.84953460811976	4.76189750326172\\
5.15396230373377	4.43061240898058\\
5.43580472903698	4.07991184888848\\
5.69382681730105	3.71133263417668\\
5.92689788532222	3.32648992240837\\
6.13399658820841	2.9270701397078\\
6.32234514947027	2.49431464693032\\
6.50443287552624	1.97129569438349\\
6.67281430540655	1.29120215012336\\
-8.6555908390315	1.12804916819217\\
-8.45669761540165	2.1624091056609\\
-8.22902458018835	2.91116852092783\\
-7.99021287366854	3.51400710472341\\
-7.74559216633564	4.02461795595373\\
-7.4974295757738	4.46993260071081\\
-7.2468884511166	4.86563001836946\\
-6.98653092419879	5.23260292242771\\
-6.7076089301588	5.58567186098852\\
-6.41086361481623	5.92389866648734\\
-6.09708348375562	6.24638460957213\\
-5.76710230712554	6.55227278718861\\
-5.4217969041616	6.84075039952554\\
-5.0620848133203	7.11105090976975\\
-4.68892185421458	7.36245608093209\\
-4.30329958782955	7.59429788433211\\
-3.90624268176683	7.80596027467013\\
-3.49880618751883	7.99688082697029\\
-3.08207273700744	8.16655223104466\\
-2.65714966583664	8.31452363950752\\
-2.225166070903	8.44040186575777\\
-1.78726981018245	8.54385242874638\\
-1.34462445266557	8.62460044175259\\
-0.898406186545825	8.68243134280723\\
-0.449800693876388	8.71719146482245\\
0	8.72878844391277\\
0.449800693876388	8.71719146482245\\
0.898406186545825	8.68243134280723\\
1.34462445266557	8.62460044175259\\
1.78726981018245	8.54385242874638\\
2.225166070903	8.44040186575777\\
2.65714966583664	8.31452363950752\\
3.08207273700744	8.16655223104466\\
3.49880618751883	7.99688082697029\\
3.90624268176683	7.80596027467013\\
4.30329958782955	7.59429788433211\\
4.68892185421458	7.36245608093209\\
5.0620848133203	7.11105090976975\\
5.4217969041616	6.84075039952554\\
5.76710230712554	6.55227278718861\\
6.09708348375562	6.24638460957213\\
6.41086361481623	5.92389866648734\\
6.7076089301588	5.58567186098852\\
6.98653092419879	5.23260292242771\\
7.2468884511166	4.86563001836946\\
7.4974295757738	4.46993260071081\\
7.74559216633564	4.02461795595373\\
7.99021287366854	3.51400710472341\\
8.22902458018835	2.91116852092783\\
8.45669761540165	2.1624091056609\\
8.6555908390315	1.12804916819217\\
-10.6037518321912	1.10320446105701\\
-10.3725644199085	2.46303072584186\\
-10.0980370084655	3.41851745311532\\
-9.80800151619176	4.17848288975484\\
-9.51016352000792	4.81802893560265\\
-9.20766535358504	5.37359393125156\\
-8.90207939808236	5.86596926277588\\
-8.59429975647807	6.30829808247794\\
-8.28488145943787	6.70949716481469\\
-7.97419181146003	7.07593654265198\\
-7.66248600904691	7.41234923372841\\
-7.34287874097573	7.72908434401647\\
-7.01019073656467	8.03205072435282\\
-6.66501465221224	8.32070866497499\\
-6.30796539080727	8.59454394543256\\
-5.93967900632988	8.85306875062867\\
-5.56081157077348	9.09582253982264\\
-5.17203800540629	9.32237286704553\\
-4.77405087845447	9.53231615146717\\
-4.36755917134858	9.72527839634232\\
-3.95328701573136	9.90091585525519\\
-3.53197240347651	10.0589156444755\\
-3.10436587201677	10.1989963003352\\
-2.67122916732297	10.3209082806329\\
-2.23333388691605	10.4244344091728\\
-1.7914601053294	10.5093902626464\\
-1.34639498446999	10.5756244991673\\
-0.898931371354002	10.6230191278746\\
-0.449866385714908	10.6514897191237\\
0	10.660985554891\\
0.449866385714908	10.6514897191237\\
0.898931371354002	10.6230191278746\\
1.34639498446999	10.5756244991673\\
1.7914601053294	10.5093902626464\\
2.23333388691605	10.4244344091728\\
2.67122916732297	10.3209082806329\\
3.10436587201677	10.1989963003352\\
3.53197240347651	10.0589156444755\\
3.95328701573136	9.90091585525519\\
4.36755917134858	9.72527839634232\\
4.77405087845447	9.53231615146717\\
5.17203800540629	9.32237286704553\\
5.56081157077348	9.09582253982264\\
5.93967900632988	8.85306875062867\\
6.30796539080727	8.59454394543256\\
6.66501465221224	8.32070866497499\\
7.01019073656467	8.03205072435282\\
7.34287874097573	7.72908434401647\\
7.66248600904691	7.41234923372841\\
7.97419181146003	7.07593654265198\\
8.28488145943787	6.70949716481469\\
8.59429975647807	6.30829808247794\\
8.90207939808236	5.86596926277588\\
9.20766535358504	5.37359393125156\\
9.51016352000792	4.81802893560265\\
9.80800151619176	4.17848288975484\\
10.0980370084655	3.41851745311532\\
10.3725644199085	2.46303072584186\\
10.6037518321912	1.10320446105701\\
-12.5196920783766	1.35851386396361\\
-12.2440769790523	2.94462707095293\\
-11.9190641038191	4.06499207194766\\
-11.5761311296992	4.95796709589289\\
-11.2241265563704	5.71027431062012\\
-10.8666848662139	6.36422891435767\\
-10.5056324508575	6.94405763681704\\
-10.1420107796609	7.4651099791758\\
-9.77646766073252	7.9378164336673\\
-9.40943243918641	8.36963743708973\\
-9.04120376291512	8.76612138710141\\
-8.67199741191179	9.13152290386125\\
-8.30197413283323	9.4691855591553\\
-7.93125671413228	9.78179005041915\\
-7.55994092381402	10.0715213788379\\
-7.18810277358167	10.3401851130613\\
-6.81410043422026	10.5903864390449\\
-6.43139815321731	10.8270664286657\\
-6.04048454789552	11.0499228993954\\
-5.64185871943281	11.2586713179623\\
-5.23602961563204	11.453045163631\\
-4.82351538111899	11.632796268484\\
-4.40484269579826	11.7976951342718\\
-3.98054610241165	11.9475312254257\\
-3.55116732405776	12.0821132378608\\
-3.11725457254381	12.2012693432242\\
-2.67936184845318	12.3048474082778\\
-2.23804823382195	12.3927151891357\\
-1.79387717832773	12.4647605001068\\
-1.3474157799021	12.520891356929\\
-0.899234060685005	12.5610360942102\\
-0.449904239245828	12.5851434569279\\
0	12.5931826658692\\
0.449904239245828	12.5851434569279\\
0.899234060685005	12.5610360942102\\
1.3474157799021	12.520891356929\\
1.79387717832773	12.4647605001068\\
2.23804823382195	12.3927151891357\\
2.67936184845318	12.3048474082778\\
3.11725457254381	12.2012693432242\\
3.55116732405776	12.0821132378608\\
3.98054610241165	11.9475312254257\\
4.40484269579826	11.7976951342718\\
4.82351538111899	11.632796268484\\
5.23602961563204	11.453045163631\\
5.64185871943281	11.2586713179623\\
6.04048454789552	11.0499228993954\\
6.43139815321731	10.8270664286657\\
6.81410043422026	10.5903864390449\\
7.18810277358167	10.3401851130613\\
7.55994092381402	10.0715213788379\\
7.93125671413228	9.78179005041915\\
8.30197413283323	9.4691855591553\\
8.67199741191179	9.13152290386125\\
9.04120376291512	8.76612138710141\\
9.40943243918641	8.36963743708973\\
9.77646766073252	7.9378164336673\\
10.1420107796609	7.4651099791758\\
10.5056324508575	6.94405763681704\\
10.8666848662139	6.36422891435767\\
11.2241265563704	5.71027431062012\\
11.5761311296992	4.95796709589289\\
11.9190641038191	4.06499207194766\\
12.2440769790523	2.94462707095293\\
12.5196920783766	1.35851386396361\\
-14.4508955618502	1.46910691310879\\
-14.1374918142274	3.33436393698999\\
-13.7639047908899	4.64129104549187\\
-13.3689407689771	5.67961973878785\\
-12.9632565535292	6.55291058912205\\
-12.551181385264	7.31125868068206\\
-12.1348766816912	7.9831964514093\\
-11.7155696594205	8.58673891631233\\
-11.2940213288302	9.13409765031968\\
-10.8707349078624	9.6339908773378\\
-10.4460598089489	10.0928931496132\\
-10.0202481342103	10.5157636427652\\
-9.59348747315119	10.9064960351222\\
-9.16592098264438	11.2682097159028\\
-8.73766022841876	11.6034456690396\\
-8.30879370177646	11.9143025344737\\
-7.87939264485385	12.2025337209069\\
-7.4495151416179	12.4696183508739\\
-7.01920905729014	12.7168141400157\\
-6.58851419277483	12.9451975030608\\
-6.15746389142863	13.1556944357719\\
-5.7260862557696	13.3491046086669\\
-5.29440508114411	13.5261203786748\\
-4.86244058048501	13.6873419356316\\
-4.43020995243204	13.8332894655978\\
-3.99772783025474	13.9644129793147\\
-3.56325761696015	14.0815429842337\\
-3.12536774686852	14.1851589384286\\
-2.68447846269918	14.2751614017128\\
-2.24101288570785	14.3514639987611\\
-1.79539660961736	14.4139935020042\\
-1.34805729217555	14.4626899019048\\
-0.899424244732282	14.4975064645488\\
-0.44992802022955	14.5184097764961\\
0	14.5253797768473\\
0.44992802022955	14.5184097764961\\
0.899424244732282	14.4975064645488\\
1.34805729217555	14.4626899019048\\
1.79539660961736	14.4139935020042\\
2.24101288570785	14.3514639987611\\
2.68447846269918	14.2751614017128\\
3.12536774686852	14.1851589384286\\
3.56325761696015	14.0815429842337\\
3.99772783025474	13.9644129793147\\
4.43020995243204	13.8332894655978\\
4.86244058048501	13.6873419356316\\
5.29440508114411	13.5261203786748\\
5.7260862557696	13.3491046086669\\
6.15746389142863	13.1556944357719\\
6.58851419277483	12.9451975030608\\
7.01920905729014	12.7168141400157\\
7.4495151416179	12.4696183508739\\
7.87939264485385	12.2025337209069\\
8.30879370177646	11.9143025344737\\
8.73766022841876	11.6034456690396\\
9.16592098264438	11.2682097159028\\
9.59348747315119	10.9064960351222\\
10.0202481342103	10.5157636427652\\
10.4460598089489	10.0928931496132\\
10.8707349078624	9.6339908773378\\
11.2940213288302	9.13409765031968\\
11.7155696594205	8.58673891631233\\
12.1348766816912	7.9831964514093\\
12.551181385264	7.31125868068206\\
12.9632565535292	6.55291058912205\\
13.3689407689771	5.67961973878785\\
13.7639047908899	4.64129104549187\\
14.1374918142274	3.33436393698999\\
14.4508955618502	1.46910691310879\\
-14.5854703666428	7.62337793910774\\
-14.1173654079266	8.4588315361974\\
-13.6448391645251	9.20164122278909\\
-13.1691351970758	9.8704465542258\\
-12.6910369335389	10.4780445966907\\
-12.2110685934189	11.0336594485015\\
-11.729597539882	11.5441924174488\\
-11.2468907813591	12.0149608726317\\
-10.7631481912761	12.4501597592689\\
-10.2785230572471	12.8531630651886\\
-9.79313533555751	13.226728141084\\
-9.30708050540795	13.5731385274204\\
-8.82043566242477	13.8943064506191\\
-8.33326382081055	14.1918480513096\\
-7.84561701876646	14.4671396832108\\
-7.35753860376918	14.7213607629436\\
-6.8690649429456	14.9555268656201\\
-6.38022672223465	15.1705156138996\\
-5.89104994600169	15.3670871524958\\
-5.40155671477367	15.5459004909903\\
-4.91176583605746	15.7075266477707\\
-4.42169330773548	15.8524592827427\\
-3.93135270280075	15.9811233317583\\
-3.44075547661862	16.093882029169\\
-2.94991121246808	16.1910426118037\\
-2.45882781715203	16.2728609280694\\
-1.96751167552749	16.3395451229633\\
-1.47596777058637	16.3912585288281\\
-0.984199774004738	16.4281218592856\\
-0.492210110721871	16.4502147774913\\
0	16.4575768878255\\
0.492210110721871	16.4502147774913\\
0.984199774004738	16.4281218592856\\
1.47596777058637	16.3912585288281\\
1.96751167552749	16.3395451229633\\
2.45882781715203	16.2728609280694\\
2.94991121246808	16.1910426118037\\
3.44075547661862	16.093882029169\\
3.93135270280075	15.9811233317583\\
4.42169330773548	15.8524592827427\\
4.91176583605746	15.7075266477707\\
5.40155671477367	15.5459004909903\\
5.89104994600169	15.3670871524958\\
6.38022672223465	15.1705156138996\\
6.8690649429456	14.9555268656201\\
7.35753860376918	14.7213607629436\\
7.84561701876646	14.4671396832108\\
8.33326382081055	14.1918480513096\\
8.82043566242477	13.8943064506191\\
9.30708050540795	13.5731385274204\\
9.79313533555751	13.226728141084\\
10.2785230572471	12.8531630651886\\
10.7631481912761	12.4501597592689\\
11.2468907813591	12.0149608726317\\
11.729597539882	11.5441924174488\\
12.2110685934189	11.0336594485015\\
12.6910369335389	10.4780445966907\\
13.1691351970758	9.8704465542258\\
13.6448391645251	9.20164122278909\\
14.1173654079266	8.4588315361974\\
14.5854703666428	7.62337793910774\\
-14.7152537511805	11.0292835109741\\
-14.1810244976524	11.7082164279646\\
-13.6447056117345	12.3290630826588\\
-13.1067075867604	12.8995350289162\\
-12.5673287792095	13.4255739200353\\
-12.0267925285903	13.9118672075794\\
-11.4852701192054	14.3621850014532\\
-10.9428955907735	14.7796083783201\\
-10.3997756322035	15.166688977061\\
-9.85599639051188	15.5255635284937\\
-9.31162827806551	15.8580379157766\\
-8.76672944259575	16.1656500830434\\
-8.22134832077739	16.4497179159865\\
-7.67552554940945	16.7113762230237\\
-7.12929541710475	16.9516056638516\\
-6.58268698126373	17.1712556277571\\
-6.03572493711941	17.371062495153\\
-5.48843030026861	17.5516643246779\\
-4.94082094682057	17.7136127342374\\
-4.39291204330166	17.8573825491558\\
-3.84471638999117	17.9833796492097\\
-3.29624469529017	18.0919473422805\\
-2.74750579429753	18.1833715145839\\
-2.19850682148256	18.257884748321\\
-1.64925334486393	18.3156695518218\\
-1.09974946718977	18.3568608110563\\
-0.549997898098674	18.3815475420098\\
0	18.3897739988037\\
0.549997898098674	18.3815475420098\\
1.09974946718977	18.3568608110563\\
1.64925334486393	18.3156695518218\\
2.19850682148256	18.257884748321\\
2.74750579429753	18.1833715145839\\
3.29624469529017	18.0919473422805\\
3.84471638999117	17.9833796492097\\
4.39291204330166	17.8573825491558\\
4.94082094682057	17.7136127342374\\
5.48843030026861	17.5516643246779\\
6.03572493711941	17.371062495153\\
6.58268698126373	17.1712556277571\\
7.12929541710475	16.9516056638516\\
7.67552554940945	16.7113762230237\\
8.22134832077739	16.4497179159865\\
8.76672944259575	16.1656500830434\\
9.31162827806551	15.8580379157766\\
9.85599639051188	15.5255635284937\\
10.3997756322035	15.166688977061\\
10.9428955907735	14.7796083783201\\
11.4852701192054	14.3621850014532\\
12.0267925285903	13.9118672075794\\
12.5673287792095	13.4255739200353\\
13.1067075867604	12.8995350289162\\
13.6447056117345	12.3290630826588\\
14.1810244976524	11.7082164279646\\
14.7152537511805	11.0292835109741\\
-14.4838176336387	14.2548776403836\\
-13.8877667770599	14.8361869674389\\
-13.2904368659045	15.3735746558898\\
-12.6920171811636	15.8712069377177\\
-12.0926558459894	16.3324886155561\\
-11.4924707589991	16.7602394267016\\
-10.891557118599	17.1568206063684\\
-10.2899927353205	17.5242277802436\\
-9.68784186642504	17.8641604828761\\
-9.08515803778559	18.1780750690295\\
-8.48198615587329	18.4672255804272\\
-7.87836411197484	18.7326957138037\\
-7.27432401652577	18.9754241030183\\
-6.66989315946514	19.1962244993158\\
-6.06509476447975	19.3958020015851\\
-5.45994858590565	19.574766185732\\
-4.85447138380258	19.7336417665532\\
-4.24867730336371	19.8728772692505\\
-3.64257817811227	19.9928520727572\\
-3.03618377144302	20.0938821010983\\
-2.42950196743763	20.1762243736787\\
-1.82253891914148	20.2400805748156\\
-1.21529916037481	20.2855997628269\\
-0.607785685475477	20.3128803065282\\
0	20.3219711097819\\
0.607785685475477	20.3128803065282\\
1.21529916037481	20.2855997628269\\
1.82253891914148	20.2400805748156\\
2.42950196743763	20.1762243736787\\
3.03618377144302	20.0938821010983\\
3.64257817811227	19.9928520727572\\
4.24867730336371	19.8728772692505\\
4.85447138380258	19.7336417665532\\
5.45994858590565	19.574766185732\\
6.06509476447975	19.3958020015851\\
6.66989315946514	19.1962244993158\\
7.27432401652577	18.9754241030183\\
7.87836411197484	18.7326957138037\\
8.48198615587329	18.4672255804272\\
9.08515803778559	18.1780750690295\\
9.68784186642504	17.8641604828761\\
10.2899927353205	17.5242277802436\\
10.891557118599	17.1568206063684\\
11.4924707589991	16.7602394267016\\
12.0926558459894	16.3324886155561\\
12.6920171811636	15.8712069377177\\
13.2904368659045	15.3735746558898\\
13.8877667770599	14.8361869674389\\
14.4838176336387	14.2548776403836\\
-14.5540812032187	16.8352821042003\\
-13.8987642431219	17.3802288739823\\
-13.2424161012054	17.8853688527921\\
-12.5851658857947	18.3537898763421\\
-11.9271178466861	18.788077684243\\
-11.2683571925754	19.1904176447107\\
-10.6089542902543	19.5626708827088\\
-9.94896775479379	19.9064322220724\\
-9.28844676233713	20.2230749378308\\
-8.62743280684493	20.5137857637557\\
-7.96596105178781	20.7795925782795\\
-7.30406138181087	21.0213865034785\\
-6.64175922869089	21.2399396784922\\
-5.97907622499073	21.4359196372267\\
-5.3160307243035	21.6099009839506\\
-4.65263821673626	21.7623748892913\\
-3.98891166093436	21.8937568032339\\
-3.32486174858852	22.0043926876127\\
-2.6604971133927	22.0945639990365\\
-1.99582449341904	22.1644915978093\\
-1.33084885355984	22.2143387145976\\
-0.665573472852281	22.2442130710467\\
0	22.2541682207601\\
0.665573472852281	22.2442130710467\\
1.33084885355984	22.2143387145976\\
1.99582449341904	22.1644915978093\\
2.6604971133927	22.0945639990365\\
3.32486174858852	22.0043926876127\\
3.98891166093436	21.8937568032339\\
4.65263821673626	21.7623748892913\\
5.3160307243035	21.6099009839506\\
5.97907622499073	21.4359196372267\\
6.64175922869089	21.2399396784922\\
7.30406138181087	21.0213865034785\\
7.96596105178781	20.7795925782795\\
8.62743280684493	20.5137857637557\\
9.28844676233713	20.2230749378308\\
9.94896775479379	19.9064322220724\\
10.6089542902543	19.5626708827088\\
11.2683571925754	19.1904176447107\\
11.9271178466861	18.788077684243\\
12.5851658857947	18.3537898763421\\
13.2424161012054	17.8853688527921\\
13.8987642431219	17.3802288739823\\
14.5540812032187	16.8352821042003\\
-14.3921763564214	19.4382490900281\\
-13.6778610125903	19.9473403259827\\
-12.9626785747732	20.4193347621177\\
-12.2467216498304	20.8566075091777\\
-11.5300667140836	21.2611812825415\\
-10.812777471802	21.6347893751153\\
-10.094907368801	21.9789242952343\\
-9.37650150171502	22.2948758137077\\
-8.65759808704985	22.5837610535407\\
-7.93822960415661	22.8465485076412\\
-7.21842369290204	23.0840773553994\\
-6.49820386407582	23.2970730887213\\
-5.77759006480442	23.4861602013481\\
-5.0565991301088	23.651872509332\\
-4.33524514375645	23.7946615337106\\
-3.61353972573402	23.9149032741271\\
-2.89149225934778	24.0129036243942\\
-2.1691100676966	24.088902620803\\
-1.44639854674487	24.1430776663682\\
-0.723361260229084	24.1755458355652\\
0	24.1863653317383\\
0.723361260229084	24.1755458355652\\
1.44639854674487	24.1430776663682\\
2.1691100676966	24.088902620803\\
2.89149225934778	24.0129036243942\\
3.61353972573402	23.9149032741271\\
4.33524514375645	23.7946615337106\\
5.0565991301088	23.651872509332\\
5.77759006480442	23.4861602013481\\
6.49820386407582	23.2970730887213\\
7.21842369290204	23.0840773553994\\
7.93822960415661	22.8465485076412\\
8.65759808704985	22.5837610535407\\
9.37650150171502	22.2948758137077\\
10.094907368801	21.9789242952343\\
10.812777471802	21.6347893751153\\
11.5300667140836	21.2611812825415\\
12.2467216498304	20.8566075091777\\
12.9626785747732	20.4193347621177\\
13.6778610125903	19.9473403259827\\
14.3921763564214	19.4382490900281\\
-14.7705561393859	21.5408907756232\\
-13.9982393028603	22.0505918399924\\
-13.2250861070854	22.5227973736447\\
-12.4511791379129	22.9596916823742\\
-11.6765871888102	23.3631465281583\\
-10.9013679752648	23.7347736526378\\
-10.1255701965851	24.0759658636597\\
-9.34923512231189	24.387929528802\\
-8.57239782650234	24.671710511804\\
-7.79508815711318	24.9282150323066\\
-7.0173315031609	25.158226540216\\
-6.23914940530534	25.3624194187455\\
-5.46056004348135	25.5413701293728\\
-4.68157862657855	25.6955662641874\\
-3.90221770287951	25.8254138606415\\
-3.12248740530285	25.931243249752\\
-2.34239564197416	26.0133136437967\\
-1.56194823992991	26.0718166181388\\
-0.781149047605887	26.1068786000836\\
0	26.1185624427165\\
0.781149047605887	26.1068786000836\\
1.56194823992991	26.0718166181388\\
2.34239564197416	26.0133136437967\\
3.12248740530285	25.931243249752\\
3.90221770287951	25.8254138606415\\
4.68157862657855	25.6955662641874\\
5.46056004348135	25.5413701293728\\
6.23914940530534	25.3624194187455\\
7.0173315031609	25.158226540216\\
7.79508815711318	24.9282150323066\\
8.57239782650234	24.671710511804\\
9.34923512231189	24.387929528802\\
10.1255701965851	24.0759658636597\\
10.9013679752648	23.7347736526378\\
11.6765871888102	23.3631465281583\\
12.4511791379129	22.9596916823742\\
13.2250861070854	22.5227973736447\\
13.9982393028603	22.0505918399924\\
14.7705561393859	21.5408907756232\\
-14.2034505643403	24.1889872381118\\
-13.3722915617422	24.6582020822069\\
-12.5403969058184	25.0915036812012\\
-11.7078285817287	25.4906230100414\\
-10.8746388914552	25.8570559136117\\
-10.0408721575739	26.1920980040632\\
-9.20656604884807	26.4968725159667\\
-8.37175262132432	26.7723527092137\\
-7.53645914224598	27.0193799917106\\
-6.70070874580626	27.2386786361429\\
-5.8645209568539	27.4308677494135\\
-5.02791210940064	27.5964709946641\\
-4.19089568002501	27.7359244471559\\
-3.35348255125792	27.8495828751097\\
-2.51568121625171	27.9377246667905\\
-1.67749793311494	28.0005555699095\\
-0.838936834982691	28.0382113646021\\
0	28.0507595536947\\
0.838936834982691	28.0382113646021\\
1.67749793311494	28.0005555699095\\
2.51568121625171	27.9377246667905\\
3.35348255125792	27.8495828751097\\
4.19089568002501	27.7359244471559\\
5.02791210940064	27.5964709946641\\
5.8645209568539	27.4308677494135\\
6.70070874580626	27.2386786361429\\
7.53645914224598	27.0193799917106\\
8.37175262132432	26.7723527092137\\
9.20656604884807	26.4968725159667\\
10.0408721575739	26.1920980040632\\
10.8746388914552	25.8570559136117\\
11.7078285817287	25.4906230100414\\
12.5403969058184	25.0915036812012\\
13.3722915617422	24.6582020822069\\
14.2034505643403	24.1889872381118\\
-14.2934039855715	26.3567124820396\\
-13.4042066228266	26.8198608342442\\
-12.5142891881925	27.2464723674449\\
-11.6237075863253	27.6381459635638\\
-10.732509192836	27.9962664793244\\
-9.84073427119381	28.3220345201294\\
-8.94841708553547	28.6164903861209\\
-8.05558678133107	28.8805334432052\\
-7.16226808630717	29.1149378535404\\
-6.26848187022644	29.3203653694543\\
-5.37424559222273	29.4973757251408\\
-4.47957365717051	29.6464350336703\\
-3.58447769721299	29.7679225004674\\
-2.68896679052927	29.8621356897842\\
-1.79304762629998	29.9292945216801\\
-0.896724622359494	29.9695441291206\\
0	29.9829566646729\\
0.896724622359494	29.9695441291206\\
1.79304762629998	29.9292945216801\\
2.68896679052927	29.8621356897842\\
3.58447769721299	29.7679225004674\\
4.47957365717051	29.6464350336703\\
5.37424559222273	29.4973757251408\\
6.26848187022644	29.3203653694543\\
7.16226808630717	29.1149378535404\\
8.05558678133107	28.8805334432052\\
8.94841708553547	28.6164903861209\\
9.84073427119381	28.3220345201294\\
10.732509192836	27.9962664793244\\
11.6237075863253	27.6381459635638\\
12.5142891881925	27.2464723674449\\
13.4042066228266	26.8198608342442\\
14.2934039855715	26.3567124820396\\
-14.2680163398348	28.5482179872871\\
-13.3207497946563	29.0023217248485\\
-12.3727762811954	29.4192360135158\\
-11.424146228098	29.8004349545856\\
-10.4749024935395	30.1471965242922\\
-9.52508154974661	30.4606280630281\\
-8.57471442041615	30.7416868946999\\
-7.62382742680809	30.9911970709378\\
7.62382742680809	30.9911970709378\\
8.57471442041615	30.7416868946999\\
9.52508154974661	30.4606280630281\\
10.4749024935395	30.1471965242922\\
11.424146228098	29.8004349545856\\
12.3727762811954	29.4192360135158\\
13.3207497946563	29.0023217248485\\
14.2680163398348	28.5482179872871\\
-14.1272104011202	30.758171082252\\
14.1272104011202	30.758171082252\\
};
\addlegendentry{new}

\end{axis}
\end{tikzpicture}%
